The Category CNOT

We exhibit a complete set of identities for CNOT, the symmetric monoidal category generated by the controlled-not gate, the swap gate, and the computational ancillae. We prove that CNOT is a discrete inverse category. Moreover, we prove that CNOT is equivalent to the category of partial isomorphisms of finitely-generated non-empty commutative torsors of characteristic 2. Equivalently this is the category of affine partial isomorphisms between finite-dimensional Z2 vector spaces.

==> (inline-0) <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, 1) {};
\node [style=rn] (1) at (0, .5) {};
\node [style=rn] (2) at (0, 0) {};
\node [style=dot] (3) at (.5, 1) {};
\node [style=oplus] (4) at (.5, .5) {};
\node [style=dot] (5) at (1, .5) {};
\node [style=oplus] (6) at (1, 0) {};
\node [style=dot] (7) at (1.5, 1) {};
\node [style=oplus] (8) at (1.5, .5) {};
\node [style=rn] (9) at (2, 1) {};
\node [style=rn] (10) at (2, .5) {};
\node [style=rn] (11) at (2, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (9);
\draw [style=simple] (1) to (10);
\draw [style=simple] (2) to (11);
\draw [style=simple] (3) to (4);
\draw [style=simple] (5) to (6);
\draw [style=simple] (7) to (8);
\end{pgfonlayer}
\end{tikzpicture}
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, 1) {};
\node [style=rn] (1) at (0, .5) {};
\node [style=rn] (2) at (0, 0) {};
\node [style=dot] (5) at (.5, .5) {};
\node [style=oplus] (6) at (.5, 0) {};
\node [style=dot] (7) at (1, 1) {};
\node [style=oplus] (8) at (1, 0) {};
\node [style=rn] (9) at (1.5, 1) {};
\node [style=rn] (10) at (1.5, .5) {};
\node [style=rn] (11) at (1.5, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (9);
\draw [style=simple] (1) to (10);
\draw [style=simple] (2) to (11);
\draw [style=simple] (5) to (6);
\draw [style=simple] (7) to (8);
\end{pgfonlayer}
\end{tikzpicture} & \ref{CNTviii}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, 1) {};
\node [style=rn] (1) at (0, .5) {};
\node [style=rn] (2) at (0, 0) {};
\node [style=dot] (5) at (.5, 1) {};
\node [style=oplus] (6) at (.5, 0) {};
\node [style=dot] (7) at (1, .5) {};
\node [style=oplus] (8) at (1, 0) {};
\node [style=rn] (9) at (1.5, 1) {};
\node [style=rn] (10) at (1.5, .5) {};
\node [style=rn] (11) at (1.5, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (9);
\draw [style=simple] (1) to (10);
\draw [style=simple] (2) to (11);
\draw [style=simple] (5) to (6);
\draw [style=simple] (7) to (8);
\end{pgfonlayer}
\end{tikzpicture}& \ref{CNTv}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, .5) {};
\node [style=rn] (1) at (0, 1) {};
\node [style=rn] (2) at (0, 0) {};
\node [style=dot] (3) at (.5, .5) {};
\node [style=oplus] (4) at (.5, 1) {};
\node [style=dot] (5) at (1, 1) {};
\node [style=oplus] (6) at (1, 0) {};
\node [style=dot] (7) at (1.5, .5) {};
\node [style=oplus] (8) at (1.5, 1) {};
\node [style=rn] (9) at (2, .5) {};
\node [style=rn] (10) at (2, 1) {};
\node [style=rn] (11) at (2, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (9);
\draw [style=simple] (1) to (10);
\draw [style=simple] (2) to (11);
\draw [style=simple] (3) to (4);
\draw [style=simple] (5) to (6);
\draw [style=simple] (7) to (8);
\end{pgfonlayer}
\end{tikzpicture}& \ref{CNTviii}
\end{flalign*}

\item
\label{lem:zerovanish}
\begin{flalign*}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=zeroin] (10) at (0, 0) {};
\node [style=zeroout] (13) at (.5, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (10) to (13);
\end{pgfonlayer}
\end{tikzpicture}
&:=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=onein] (10) at (0, .5) {};
\node [style=dot] (11) at (0.5, .5) {};
\node [style=oneout] (12) at (1, .5) {};
\node [style=onein] (13) at (1.5, .5) {};
\node [style=dot] (14) at (2, .5) {};
\node [style=oneout] (15) at (2.5, .5) {};
\node [style=onein] (20) at (0, 0) {};
\node [style=oplus] (21) at (0.5, 0) {};
\node [style=rn] (22) at (1, 0) {};
\node [style=rn] (23) at (1.5, 0) {};
\node [style=oplus] (24) at (2, 0) {};
\node [style=oneout] (25) at (2.5, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (10) to (12);
\draw [style=simple] (13) to (15);
\draw [style=simple] (20) to (25);
\draw [style=simple] (11) to (21);
\draw [style=simple] (14) to (24);
\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=onein] (10) at (0, .5) {};
\node [style=dot] (11) at (0.5, .5) {};
\node [style=dot] (14) at (1, .5) {};
\node [style=oneout] (15) at (1.5, .5) {};
\node [style=onein] (20) at (0, 0) {};
\node [style=oplus] (21) at (0.5, 0) {};
\node [style=oplus] (24) at (1, 0) {};
\node [style=oneout] (25) at (1.5, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (10) to (15);
\draw [style=simple] (20) to (25);
\draw [style=simple] (11) to (21);
\draw [style=simple] (14) to (24);
\end{pgfonlayer}
\end{tikzpicture} & \ref{CNTiv}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=onein] (10) at (0, .5) {};
\node [style=oneout] (15) at (.5, .5) {};
\node [style=onein] (20) at (0, 0) {};
\node [style=oneout] (25) at (.5, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (10) to (15);
\draw [style=simple] (20) to (25);
\end{pgfonlayer}
\end{tikzpicture} & \ref{CNTii}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\end{pgfonlayer}
\end{tikzpicture}& \ref{CNTvi}\\
\end{flalign*}

\item
\label{lem:helperLemma}
\begin{flalign*}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0,0) {};
\node [style=rn] (1) at (.5,0) {};
\node [style=oplus] (2) at (1,0) {};
\node [style=rn] (3) at (1.5,0) {};
\node [style=rn] (10) at (0,.5) {};
\node [style=oplus] (11) at (.5,.5) {};
\node [style=dot] (12) at (1,.5) {};
\node [style=rn] (13) at (1.5,.5) {};
\node [style=rn] (20) at (0,1) {};
\node [style=dot] (21) at (.5,1) {};
\node [style=rn] (22) at (1,1) {};
\node [style=rn] (23) at (1.5,1) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (3);
\draw [style=simple] (10) to (13);
\draw [style=simple] (20) to (23);
\draw [style=simple] (2) to (12);
\draw [style=simple] (11) to (21);
\end{pgfonlayer}
\end{tikzpicture}
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0,0) {};
\node [style=rn] (1) at (.5,0) {};
\node [style=oplus] (2) at (1,0) {};
\node [style=rn] (3) at (1.5,0) {};
\node [style=rn] (4) at (2,0) {};
\node [style=rn] (5) at (2.5,0) {};
\node [style=rn] (10) at (0,.5) {};
\node [style=oplus] (11) at (.5,.5) {};
\node [style=dot] (12) at (1,.5) {};
\node [style=oplus] (13) at (1.5,.5) {};
\node [style=oplus] (14) at (2,.5) {};
\node [style=rn] (15) at (2.5,.5) {};
\node [style=rn] (20) at (0,1) {};
\node [style=dot] (21) at (.5,1) {};
\node [style=rn] (22) at (1,1) {};
\node [style=dot] (23) at (1.5,1) {};
\node [style=dot] (24) at (2,1) {};
\node [style=rn] (25) at (2.5,1) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (5);
\draw [style=simple] (10) to (15);
\draw [style=simple] (20) to (25);
\draw [style=simple] (2) to (12);
\draw [style=simple] (11) to (21);
\draw [style=simple] (23) to (13);
\draw [style=simple] (24) to (14);
\end{pgfonlayer}
\end{tikzpicture}& \ref{CNTii}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0,0) {};
\node [style=oplus] (1) at (.5,0) {};
\node [style=oplus] (2) at (1,0) {};
\node [style=rn] (3) at (1.5,0) {};
\node [style=rn] (4) at (2,0) {};
\node [style=rn] (10) at (0,.5) {};
\node [style=rn] (11) at (.5,.5) {};
\node [style=dot] (12) at (1,.5) {};
\node [style=oplus] (13) at (1.5,.5) {};
\node [style=rn] (14) at (2,.5) {};
\node [style=rn] (20) at (0,1) {};
\node [style=dot] (21) at (.5,1) {};
\node [style=rn] (22) at (1,1) {};
\node [style=dot] (23) at (1.5,1) {};
\node [style=rn] (24) at (2,1) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (4);
\draw [style=simple] (10) to (14);
\draw [style=simple] (20) to (24);
\draw [style=simple] (2) to (12);
\draw [style=simple] (1) to (21);
\draw [style=simple] (23) to (13);
\end{pgfonlayer}
\end{tikzpicture} & \ref{CNTviii}
\end{flalign*}

\item
\label{lem:notCommutes}
\begin{flalign*}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=0.7]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, 1.5) {};
\node [style=rn] (1) at (.5, 1.5) {};
\node [style=rn] (2) at (1, 1.5) {};
\node [style=rn] (3) at (1.5, 1.5) {};
\node [style=oplus] (4) at (2, 1.5) {};
\node [style=rn] (5) at (2.5, 1.5) {};
\node [style=rn] (6) at (3, 1.5) {};
\node [style=rn] (7) at (3.5, 1.5) {};
\node [style=rn] (8) at (4, 1.5) {};
\node [style=rn] (10) at (0, 1) {};
\node [style=onein] (11) at (.5, 1) {};
\node [style=dot] (12) at (1, 1) {};
\node [style=oneout] (13) at (1.5, 1) {};
\node [style=rn] (14) at (2, 1) {};
\node [style=onein] (15) at (2.5, 1) {};
\node [style=dot] (16) at (3, 1) {};
\node [style=oneout] (17) at (3.5, 1) {};
\node [style=rn] (18) at (4, 1) {};
\node [style=rn] (20) at (0, .5) {};
\node [style=dot] (21) at (.5, .5) {};
\node [style=oplus] (22) at (1, .5) {};
\node [style=rn] (23) at (1.5, .5) {};
\node [style=dot] (24) at (2, .5) {};
\node [style=rn] (25) at (2.5, .5) {};
\node [style=oplus] (26) at (3, .5) {};
\node [style=rn] (27) at (3.5, .5) {};
\node [style=rn] (28) at (4, .5) {};
\node [style=rn] (30) at (0, 0) {};
\node [style=oplus] (31) at (.5, 0) {};
\node [style=rn] (32) at (1, 0) {};
\node [style=rn] (33) at (1.5, 0) {};
\node [style=rn] (34) at (2, 0) {};
\node [style=rn] (35) at (2.5, 0) {};
\node [style=rn] (36) at (3, 0) {};
\node [style=rn] (37) at (3.5, 0) {};
\node [style=rn] (38) at (4, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw plot [smooth, tension=0.3] coordinates { (0) (8)};
\draw plot [smooth, tension=0.3] coordinates { (11) (13)};
\draw plot [smooth, tension=0.3] coordinates { (15) (17)};
\draw plot [smooth, tension=0.3] coordinates { (20) (28)};
\draw plot [smooth, tension=0.3] coordinates { (30) (38)};
\draw plot [smooth, tension=0.3] coordinates { (4) (24)};
\draw plot [smooth, tension=0.3] coordinates { (12) (22)};
\draw plot [smooth, tension=0.3] coordinates { (16) (26)};
\draw plot [smooth, tension=0.3] coordinates { (21) (31)};
\end{pgfonlayer}
\end{tikzpicture}
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=0.7]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, 1.5) {};
\node [style=rn] (1) at (.5, 1.5) {};
\node [style=rn] (2) at (1, 1.5) {};
\node [style=rn] (3) at (1.5, 1.5) {};
\node [style=oplus] (4) at (2, 1.5) {};
\node [style=rn] (5) at (2.5, 1.5) {};
\node [style=rn] (6) at (3, 1.5) {};
\node [style=rn] (7) at (3.5, 1.5) {};
\node [style=rn] (8) at (4, 1.5) {};
\node [style=rn] (10) at (0, 1) {};
\node [style=onein] (11) at (.5, 1) {};
\node [style=dot] (12) at (1, 1) {};
\node [style=rn] (13) at (1.5, 1) {};
\node [style=rn] (14) at (2, 1) {};
\node [style=rn] (15) at (2.5, 1) {};
\node [style=dot] (16) at (3, 1) {};
\node [style=oneout] (17) at (3.5, 1) {};
\node [style=rn] (18) at (4, 1) {};
\node [style=rn] (20) at (0, .5) {};
\node [style=dot] (21) at (.5, .5) {};
\node [style=oplus] (22) at (1, .5) {};
\node [style=rn] (23) at (1.5, .5) {};
\node [style=dot] (24) at (2, .5) {};
\node [style=rn] (25) at (2.5, .5) {};
\node [style=oplus] (26) at (3, .5) {};
\node [style=rn] (27) at (3.5, .5) {};
\node [style=rn] (28) at (4, .5) {};
\node [style=rn] (30) at (0, 0) {};
\node [style=oplus] (31) at (.5, 0) {};
\node [style=rn] (32) at (1, 0) {};
\node [style=rn] (33) at (1.5, 0) {};
\node [style=rn] (34) at (2, 0) {};
\node [style=rn] (35) at (2.5, 0) {};
\node [style=rn] (36) at (3, 0) {};
\node [style=rn] (37) at (3.5, 0) {};
\node [style=rn] (38) at (4, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw plot [smooth, tension=0.3] coordinates { (0) (8)};
\draw plot [smooth, tension=0.3] coordinates { (11) (17)};
\draw plot [smooth, tension=0.3] coordinates { (20) (28)};
\draw plot [smooth, tension=0.3] coordinates { (30) (38)};
\draw plot [smooth, tension=0.3] coordinates { (4) (24)};
\draw plot [smooth, tension=0.3] coordinates { (12) (22)};
\draw plot [smooth, tension=0.3] coordinates { (16) (26)};
\draw plot [smooth, tension=0.3] coordinates { (21) (31)};
\end{pgfonlayer}
\end{tikzpicture}& \ref{CNTiv}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=0.7]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, 1.5) {};
\node [style=rn] (1) at (.5, 1.5) {};
\node [style=rn] (2) at (1, 1.5) {};
\node [style=rn] (3) at (1.5, 1.5) {};
\node [style=oplus] (4) at (2, 1.5) {};
\node [style=oplus] (5) at (2.5, 1.5) {};
\node [style=rn] (6) at (3, 1.5) {};
\node [style=rn] (7) at (3.5, 1.5) {};
\node [style=rn] (8) at (4, 1.5) {};
\node [style=rn] (10) at (0, 1) {};
\node [style=onein] (11) at (.5, 1) {};
\node [style=rn] (12) at (1, 1) {};
\node [style=rn] (13) at (1.5, 1) {};
\node [style=dot] (14) at (2, 1) {};
\node [style=rn] (15) at (2.5, 1) {};
\node [style=rn] (16) at (3, 1) {};
\node [style=oneout] (17) at (3.5, 1) {};
\node [style=rn] (18) at (4, 1) {};
\node [style=rn] (20) at (0, .5) {};
\node [style=dot] (21) at (.5, .5) {};
\node [style=rn] (22) at (1, .5) {};
\node [style=rn] (23) at (1.5, .5) {};
\node [style=rn] (24) at (2, .5) {};
\node [style=dot] (25) at (2.5, .5) {};
\node [style=rn] (26) at (3, .5) {};
\node [style=rn] (27) at (3.5, .5) {};
\node [style=rn] (28) at (4, .5) {};
\node [style=rn] (30) at (0, 0) {};
\node [style=oplus] (31) at (.5, 0) {};
\node [style=rn] (32) at (1, 0) {};
\node [style=rn] (33) at (1.5, 0) {};
\node [style=rn] (34) at (2, 0) {};
\node [style=rn] (35) at (2.5, 0) {};
\node [style=rn] (36) at (3, 0) {};
\node [style=rn] (37) at (3.5, 0) {};
\node [style=rn] (38) at (4, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw plot [smooth, tension=0.3] coordinates { (0) (8)};
\draw plot [smooth, tension=0.3] coordinates { (11) (17)};
\draw plot [smooth, tension=0.3] coordinates { (20) (28)};
\draw plot [smooth, tension=0.3] coordinates { (30) (38)};
\draw plot [smooth, tension=0.3] coordinates { (4) (14)};
\draw plot [smooth, tension=0.3] coordinates { (5) (25)};
\draw plot [smooth, tension=0.3] coordinates { (21) (31)};
\end{pgfonlayer}
\end{tikzpicture} & \ref{CNTviii}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=0.7]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, 1.5) {};
\node [style=rn] (1) at (.5, 1.5) {};
\node [style=rn] (2) at (1, 1.5) {};
\node [style=rn] (3) at (1.5, 1.5) {};
\node [style=oplus] (4) at (2, 1.5) {};
\node [style=oplus] (5) at (2.5, 1.5) {};
\node [style=rn] (6) at (3, 1.5) {};
\node [style=rn] (7) at (3.5, 1.5) {};
\node [style=rn] (8) at (4, 1.5) {};
\node [style=rn] (10) at (0, 1) {};
\node [style=onein] (11) at (.5, 1) {};
\node [style=rn] (12) at (1, 1) {};
\node [style=rn] (13) at (1.5, 1) {};
\node [style=dot] (14) at (2, 1) {};
\node [style=rn] (15) at (2.5, 1) {};
\node [style=rn] (16) at (3, 1) {};
\node [style=oneout] (17) at (3.5, 1) {};
\node [style=rn] (18) at (4, 1) {};
\node [style=rn] (20) at (0, .5) {};
\node [style=rn] (21) at (.5, .5) {};
\node [style=rn] (22) at (1, .5) {};
\node [style=rn] (23) at (1.5, .5) {};
\node [style=rn] (24) at (2, .5) {};
\node [style=dot] (25) at (2.5, .5) {};
\node [style=rn] (26) at (3, .5) {};
\node [style=dot] (27) at (3.5, .5) {};
\node [style=rn] (28) at (4, .5) {};
\node [style=rn] (30) at (0, 0) {};
\node [style=rn] (31) at (.5, 0) {};
\node [style=rn] (32) at (1, 0) {};
\node [style=rn] (33) at (1.5, 0) {};
\node [style=rn] (34) at (2, 0) {};
\node [style=rn] (35) at (2.5, 0) {};
\node [style=rn] (36) at (3, 0) {};
\node [style=oplus] (37) at (3.5, 0) {};
\node [style=rn] (38) at (4, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw plot [smooth, tension=0.3] coordinates { (0) (8)};
\draw plot [smooth, tension=0.3] coordinates { (11) (17)};
\draw plot [smooth, tension=0.3] coordinates { (20) (28)};
\draw plot [smooth, tension=0.3] coordinates { (30) (38)};
\draw plot [smooth, tension=0.3] coordinates { (4) (14)};
\draw plot [smooth, tension=0.3] coordinates { (5) (25)};
\draw plot [smooth, tension=0.3] coordinates { (27) (37)};
\end{pgfonlayer}
\end{tikzpicture} & \ref{CNTiii}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=0.7]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, 1.5) {};
\node [style=rn] (1) at (.5, 1.5) {};
\node [style=rn] (2) at (1, 1.5) {};
\node [style=rn] (3) at (1.5, 1.5) {};
\node [style=oplus] (4) at (2, 1.5) {};
\node [style=rn] (5) at (2.5, 1.5) {};
\node [style=rn] (6) at (3, 1.5) {};
\node [style=rn] (7) at (3.5, 1.5) {};
\node [style=rn] (8) at (4, 1.5) {};
\node [style=rn] (10) at (0, 1) {};
\node [style=onein] (11) at (.5, 1) {};
\node [style=dot] (12) at (1, 1) {};
\node [style=rn] (13) at (1.5, 1) {};
\node [style=rn] (14) at (2, 1) {};
\node [style=rn] (15) at (2.5, 1) {};
\node [style=dot] (16) at (3, 1) {};
\node [style=oneout] (17) at (3.5, 1) {};
\node [style=rn] (18) at (4, 1) {};
\node [style=rn] (20) at (0, .5) {};
\node [style=rn] (21) at (.5, .5) {};
\node [style=oplus] (22) at (1, .5) {};
\node [style=rn] (23) at (1.5, .5) {};
\node [style=dot] (24) at (2, .5) {};
\node [style=rn] (25) at (2.5, .5) {};
\node [style=oplus] (26) at (3, .5) {};
\node [style=dot] (27) at (3.5, .5) {};
\node [style=rn] (28) at (4, .5) {};
\node [style=rn] (30) at (0, 0) {};
\node [style=rn] (31) at (.5, 0) {};
\node [style=rn] (32) at (1, 0) {};
\node [style=rn] (33) at (1.5, 0) {};
\node [style=rn] (34) at (2, 0) {};
\node [style=rn] (35) at (2.5, 0) {};
\node [style=rn] (36) at (3, 0) {};
\node [style=oplus] (37) at (3.5, 0) {};
\node [style=rn] (38) at (4, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw plot [smooth, tension=0.3] coordinates { (0) (8)};
\draw plot [smooth, tension=0.3] coordinates { (11) (17)};
\draw plot [smooth, tension=0.3] coordinates { (20) (28)};
\draw plot [smooth, tension=0.3] coordinates { (30) (38)};
\draw plot [smooth, tension=0.3] coordinates { (4) (24)};
\draw plot [smooth, tension=0.3] coordinates { (12) (22)};
\draw plot [smooth, tension=0.3] coordinates { (16) (26)};
\draw plot [smooth, tension=0.3] coordinates { (27) (37)};
\end{pgfonlayer}
\end{tikzpicture}& \ref{CNTviii}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, 1.5) {};
\node [style=rn] (1) at (.5, 1.5) {};
\node [style=rn] (2) at (1, 1.5) {};
\node [style=rn] (3) at (1.5, 1.5) {};
\node [style=oplus] (4) at (2, 1.5) {};
\node [style=rn] (5) at (2.5, 1.5) {};
\node [style=rn] (6) at (3, 1.5) {};
\node [style=rn] (7) at (3.5, 1.5) {};
\node [style=rn] (8) at (4, 1.5) {};
\node [style=rn] (10) at (0, 1) {};
\node [style=onein] (11) at (.5, 1) {};
\node [style=dot] (12) at (1, 1) {};
\node [style=oneout] (13) at (1.5, 1) {};
\node [style=rn] (14) at (2, 1) {};
\node [style=onein] (15) at (2.5, 1) {};
\node [style=dot] (16) at (3, 1) {};
\node [style=oneout] (17) at (3.5, 1) {};
\node [style=rn] (18) at (4, 1) {};
\node [style=rn] (20) at (0, .5) {};
\node [style=rn] (21) at (.5, .5) {};
\node [style=oplus] (22) at (1, .5) {};
\node [style=rn] (23) at (1.5, .5) {};
\node [style=dot] (24) at (2, .5) {};
\node [style=rn] (25) at (2.5, .5) {};
\node [style=oplus] (26) at (3, .5) {};
\node [style=dot] (27) at (3.5, .5) {};
\node [style=rn] (28) at (4, .5) {};
\node [style=rn] (30) at (0, 0) {};
\node [style=rn] (31) at (.5, 0) {};
\node [style=rn] (32) at (1, 0) {};
\node [style=rn] (33) at (1.5, 0) {};
\node [style=rn] (34) at (2, 0) {};
\node [style=rn] (35) at (2.5, 0) {};
\node [style=rn] (36) at (3, 0) {};
\node [style=oplus] (37) at (3.5, 0) {};
\node [style=rn] (38) at (4, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw plot [smooth, tension=0.3] coordinates { (0) (8)};
\draw plot [smooth, tension=0.3] coordinates { (11) (13)};
\draw plot [smooth, tension=0.3] coordinates { (15) (17)};
\draw plot [smooth, tension=0.3] coordinates { (20) (28)};
\draw plot [smooth, tension=0.3] coordinates { (30) (38)};
\draw plot [smooth, tension=0.3] coordinates { (4) (24)};
\draw plot [smooth, tension=0.3] coordinates { (12) (22)};
\draw plot [smooth, tension=0.3] coordinates { (16) (26)};
\draw plot [smooth, tension=0.3] coordinates { (27) (37)};
\end{pgfonlayer}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=onein] (0) at (0, .5) {};
\node [style=fanout] (1) at (1, .5) {};
\node [style=rn] (2) at (2, 1) {};
\node [style=rn] (3) at (2, .0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (1);
\draw [style=simple,bend left] (1) to (2);
\draw [style=simple,bend right] (1) to (3);
\end{pgfonlayer}
\end{tikzpicture}
&:=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=onein] (0) at (0, 1) {};
\node [style=dot] (1) at (0.5, 1) {};
\node [style=oneout] (2) at (1.5, 1) {};
\node [style=onein] (10) at (0, .5) {};
\node [style=oplus] (11) at (0.5, .5) {};
\node [style=oplus] (12) at (1, .5) {};
\node [style=rn] (13) at (1.5, .5) {};
\node [style=onein] (20) at (0, 0) {};
\node [style=dot] (21) at (1, 0) {};
\node [style=rn] (22) at (1.5, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (2);
\draw [style=simple] (10) to (13);
\draw [style=simple] (20) to (22);
\draw [style=simple] (1) to (11);
\draw [style=simple] (21) to (12);
\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=onein] (0) at (0, 1) {};
\node [style=dot] (1) at (0.5, 1) {};
\node [style=dot] (2) at (1.5, 1) {};
\node [style=rn] (3) at (2, 1) {};
\node [style=onein] (10) at (0, .5) {};
\node [style=oplus] (11) at (1, .5) {};
\node [style=oneout] (12) at (2, .5) {};
\node [style=onein] (20) at (0, 0) {};
\node [style=oplus] (21) at (0.5, 0) {};
\node [style=dot] (22) at (1, 0) {};
\node [style=oplus] (23) at (1.5, 0) {};
\node [style=rn] (24) at (2, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (3);
\draw [style=simple] (10) to (12);
\draw [style=simple] (20) to (24);
\draw [style=simple] (21) to (1);
\draw [style=simple] (22) to (11);
\draw [style=simple] (23) to (2);
\end{pgfonlayer}
\end{tikzpicture}& \ref{CNTviii}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=onein] (0) at (0, 1) {};
\node [style=dot] (1) at (0.5, 1) {};
\node [style=dot] (2) at (2, 1) {};
\node [style=oneout] (4) at (1, 1) {};
\node [style=onein] (5) at (1.5, 1) {};
\node [style=oneout] (3) at (2.5, 1) {};
\node [style=onein] (10) at (0, .5) {};
\node [style=oplus] (11) at (1, .5) {};
\node [style=rn] (12) at (2.5, .5) {};
\node [style=onein] (20) at (0, 0) {};
\node [style=oplus] (21) at (0.5, 0) {};
\node [style=dot] (22) at (1, 0) {};
\node [style=oplus] (23) at (2, 0) {};
\node [style=rn] (24) at (2.5, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (4);
\draw [style=simple] (5) to (3);
\draw [style=simple] (10) to (12);
\draw [style=simple] (20) to (24);
\draw [style=simple] (21) to (1);
\draw [style=simple] (22) to (11);
\draw [style=simple] (23) to (2);
\end{pgfonlayer}
\end{tikzpicture}& \ref{CNTiv}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=onein] (0) at (0, 1) {};
\node [style=dot] (1) at (0.5, 1) {};
\node [style=dot] (2) at (2, 1) {};
\node [style=oneout] (4) at (1, 1) {};
\node [style=onein] (5) at (1.5, 1) {};
\node [style=oneout] (3) at (2.5, 1) {};
\node [style=onein] (10) at (0, .5) {};
\node [style=rn] (12) at (2.5, .5) {};
\node [style=onein] (20) at (0, 0) {};
\node [style=oplus] (21) at (0.5, 0) {};
\node [style=oplus] (23) at (2, 0) {};
\node [style=rn] (24) at (2.5, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (4);
\draw [style=simple] (5) to (3);
\draw [style=simple] (10) to (12);
\draw [style=simple] (20) to (24);
\draw [style=simple] (21) to (1);
\draw [style=simple] (23) to (2);
\end{pgfonlayer}
\end{tikzpicture}& \ref{CNTvii}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=onein] (0) at (0, 1) {};
\node [style=dot] (1) at (0.5, 1) {};
\node [style=dot] (2) at (1, 1) {};
\node [style=oneout] (3) at (1.5, 1) {};
\node [style=onein] (10) at (0, .5) {};
\node [style=rn] (12) at (1.5, .5) {};
\node [style=onein] (20) at (0, 0) {};
\node [style=oplus] (21) at (0.5, 0) {};
\node [style=oplus] (23) at (1, 0) {};
\node [style=rn] (24) at (1.5, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (3);
\draw [style=simple] (10) to (12);
\draw [style=simple] (20) to (24);
\draw [style=simple] (21) to (1);
\draw [style=simple] (23) to (2);
\end{pgfonlayer}
\end{tikzpicture}& \ref{CNTiv}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=onein] (0) at (0, 1) {};
\node [style=oneout] (3) at (.5, 1) {};
\node [style=onein] (10) at (0, .5) {};
\node [style=rn] (12) at (.5, .5) {};
\node [style=onein] (20) at (0, 0) {};
\node [style=rn] (24) at (.5, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (3);
\draw [style=simple] (10) to (12);
\draw [style=simple] (20) to (24);
\end{pgfonlayer}
\end{tikzpicture}& \ref{CNTii}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=onein] (10) at (0, .5) {};
\node [style=rn] (12) at (.5, .5) {};
\node [style=onein] (20) at (0, 0) {};
\node [style=rn] (24) at (.5, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (10) to (12);
\draw [style=simple] (20) to (24);
\end{pgfonlayer}
\end{tikzpicture}& \ref{CNTvi}
\end{flalign*}

Therefore, $\onein= \Delta_1 (\onein \otimes \onein)$.

\item
For $\oneout$:

\begin{flalign*}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, .5) {};
\node [style=fanout] (1) at (1, .5) {};
\node [style=oneout] (2) at (2, 1) {};
\node [style=oneout] (3) at (2, .0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (1);
\draw [style=simple,bend left] (1) to (2);
\draw [style=simple,bend right] (1) to (3);
\end{pgfonlayer}
\end{tikzpicture}
&:=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=onein] (0) at (0, 1) {};
\node [style=dot] (1) at (0.5, 1) {};
\node [style=oneout] (2) at (1.5, 1) {};
\node [style=onein] (10) at (0, .5) {};
\node [style=oplus] (11) at (0.5, .5) {};
\node [style=oplus] (12) at (1, .5) {};
\node [style=oneout] (13) at (1.5, .5) {};
\node [style=rn] (20) at (0, 0) {};
\node [style=dot] (21) at (1, 0) {};
\node [style=oneout] (22) at (1.5, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (2);
\draw [style=simple] (10) to (13);
\draw [style=simple] (20) to (22);
\draw [style=simple] (1) to (11);
\draw [style=simple] (21) to (12);
\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=onein] (0) at (0, 1) {};
\node [style=dot] (1) at (0.5, 1) {};
\node [style=dot] (2) at (1.5, 1) {};
\node [style=oneout] (3) at (2, 1) {};
\node [style=onein] (10) at (0, .5) {};
\node [style=oplus] (11) at (1, .5) {};
\node [style=oneout] (12) at (2, .5) {};
\node [style=rn] (20) at (0, 0) {};
\node [style=oplus] (21) at (0.5, 0) {};
\node [style=dot] (22) at (1, 0) {};
\node [style=oplus] (23) at (1.5, 0) {};
\node [style=oneout] (24) at (2, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (3);
\draw [style=simple] (10) to (12);
\draw [style=simple] (20) to (24);
\draw [style=simple] (21) to (1);
\draw [style=simple] (22) to (11);
\draw [style=simple] (23) to (2);
\end{pgfonlayer}
\end{tikzpicture}& \ref{CNTviii}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=onein] (0) at (0, 1) {};
\node [style=dot] (1) at (0.5, 1) {};
\node [style=dot] (2) at (2, 1) {};
\node [style=oneout] (4) at (1, 1) {};
\node [style=onein] (5) at (1.5, 1) {};
\node [style=oneout] (3) at (2.5, 1) {};
\node [style=onein] (10) at (0, .5) {};
\node [style=oplus] (11) at (1, .5) {};
\node [style=oneout] (12) at (2.5, .5) {};
\node [style=rn] (20) at (0, 0) {};
\node [style=oplus] (21) at (0.5, 0) {};
\node [style=dot] (22) at (1, 0) {};
\node [style=oplus] (23) at (2, 0) {};
\node [style=oneout] (24) at (2.5, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (4);
\draw [style=simple] (5) to (3);
\draw [style=simple] (10) to (12);
\draw [style=simple] (20) to (24);
\draw [style=simple] (21) to (1);
\draw [style=simple] (22) to (11);
\draw [style=simple] (23) to (2);
\end{pgfonlayer}
\end{tikzpicture}& \ref{CNTiv}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=onein] (0) at (0, 1) {};
\node [style=dot] (1) at (0.5, 1) {};
\node [style=dot] (2) at (2, 1) {};
\node [style=oneout] (4) at (1, 1) {};
\node [style=onein] (5) at (1.5, 1) {};
\node [style=oneout] (3) at (2.5, 1) {};
\node [style=onein] (10) at (0, .5) {};
\node [style=oneout] (12) at (2.5, .5) {};
\node [style=rn] (20) at (0, 0) {};
\node [style=oplus] (21) at (0.5, 0) {};
\node [style=oplus] (23) at (2, 0) {};
\node [style=oneout] (24) at (2.5, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (4);
\draw [style=simple] (5) to (3);
\draw [style=simple] (10) to (12);
\draw [style=simple] (20) to (24);
\draw [style=simple] (21) to (1);
\draw [style=simple] (23) to (2);
\end{pgfonlayer}
\end{tikzpicture}& \ref{CNTvii}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=onein] (0) at (0, 1) {};
\node [style=dot] (1) at (0.5, 1) {};
\node [style=dot] (2) at (1, 1) {};
\node [style=oneout] (3) at (1.5, 1) {};
\node [style=onein] (10) at (0, .5) {};
\node [style=oneout] (12) at (1.5, .5) {};
\node [style=rn] (20) at (0, 0) {};
\node [style=oplus] (21) at (0.5, 0) {};
\node [style=oplus] (23) at (1, 0) {};
\node [style=oneout] (24) at (1.5, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (3);
\draw [style=simple] (10) to (12);
\draw [style=simple] (20) to (24);
\draw [style=simple] (21) to (1);
\draw [style=simple] (23) to (2);
\end{pgfonlayer}
\end{tikzpicture}& \ref{CNTiv}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=onein] (0) at (0, 1) {};
\node [style=oneout] (3) at (.5, 1) {};
\node [style=onein] (10) at (0, .5) {};
\node [style=oneout] (12) at (.5, .5) {};
\node [style=rn] (20) at (0, 0) {};
\node [style=oneout] (24) at (.5, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (3);
\draw [style=simple] (10) to (12);
\draw [style=simple] (20) to (24);
\end{pgfonlayer}
\end{tikzpicture}& \ref{CNTii}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (20) at (0, 0) {};
\node [style=oneout] (24) at (.5, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (20) to (24);
\end{pgfonlayer}
\end{tikzpicture}& \ref{CNTvi}\times 2
\end{flalign*}

Therefore, $\oneout =\Delta_1 (\oneout\otimes\oneout)$.

\item
For $\cnot$:
\begin{flalign*}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, 1) {};
\node [style=oplus] (1) at (0.5, 1) {};
\node [style=fanout] (2) at (1.5, 1) {};
\node [style=rn] (10) at (0, 0) {};
\node [style=dot] (11) at (0.5, 0) {};
\node [style=fanout] (12) at (1.5, 0) {};
\node [style=rn] (20) at (2.5, 1.75) {};
\node [style=rn] (21) at (2.5, 0.75) {};
\node [style=rn] (22) at (2.5, 0.25) {};
\node [style=rn] (23) at (2.5, -0.75) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (2);
\draw [style=simple] (10) to (12);
\draw [style=simple, bend left] (2) to (20);
\draw [style=simple, bend right] (2) to (22);
\draw [style=simple, bend left] (12) to (21);
\draw [style=simple, bend right] (12) to (23);
\draw [style=simple] (1) to (11);
\end{pgfonlayer}
\end{tikzpicture}
&:=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=zeroin] (0) at (1, 1.5) {};
\node [style=oplus] (1) at (1.5, 1.5) {};
\node [style=rn] (2) at (2, 1.5) {};
\node [style=rn] (10) at (0, 1) {};
\node [style=oplus] (11) at (0.5, 1) {};
\node [style=dot] (12) at (1.5, 1) {};
\node [style=rn] (13) at (2, 1) {};
\node [style=zeroin] (20) at (1, .5) {};
\node [style=oplus] (21) at (1.5, .5) {};
\node [style=rn] (22) at (2, .5) {};
\node [style=rn] (30) at (0, 0) {};
\node [style=dot] (31) at (0.5, 0) {};
\node [style=dot] (32) at (1.5, 0) {};
\node [style=rn] (33) at (2, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (2);
\draw [style=simple] (10) to (13);
\draw [style=simple] (20) to (22);
\draw [style=simple] (30) to (33);
\draw [style=simple] (11) to (31);
\draw [style=simple] (12) to (1);
\draw [style=simple] (32) to (21);
\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=zeroin] (0) at (0, 1.5) {};
\node [style=oplus] (1) at (1.5, 1.5) {};
\node [style=rn] (2) at (2, 1.5) {};
\node [style=rn] (10) at (0, 1) {};
\node [style=oplus] (11) at (1, 1) {};
\node [style=dot] (12) at (1.5, 1) {};
\node [style=rn] (13) at (2, 1) {};
\node [style=zeroin] (20) at (0, .5) {};
\node [style=oplus] (21) at (.5, .5) {};
\node [style=rn] (22) at (2, .5) {};
\node [style=rn] (30) at (0, 0) {};
\node [style=dot] (31) at (1, 0) {};
\node [style=dot] (32) at (.5, 0) {};
\node [style=rn] (33) at (2, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (2);
\draw [style=simple] (10) to (13);
\draw [style=simple] (20) to (22);
\draw [style=simple] (30) to (33);
\draw [style=simple] (11) to (31);
\draw [style=simple] (12) to (1);
\draw [style=simple] (32) to (21);
\end{pgfonlayer}
\end{tikzpicture}& \ref{CNTiii}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=zeroin] (0) at (0, 1.5) {};
\node [style=oplus] (1) at (1.5, 1.5) {};
\node [style=rn] (2) at (3, 1.5) {};
\node [style=rn] (10) at (0, 1) {};
\node [style=oplus] (11) at (1, 1) {};
\node [style=dot] (12) at (1.5, 1) {};
\node [style=rn] (13) at (3, 1) {};
\node [style=zeroin] (20) at (0, .5) {};
\node [style=oplus] (21) at (.5, .5) {};
\node [style=rn] (22) at (3, .5) {};
\node [style=rn] (30) at (0, 0) {};
\node [style=dot] (31) at (1, 0) {};
\node [style=dot] (32) at (.5, 0) {};
\node [style=rn] (33) at (3, 0) {};
\node [style=oplus] (14) at (2, 1) {};
\node [style=oplus] (15) at (2.5, 1) {};
\node [style=dot] (35) at (2, 0) {};
\node [style=dot] (36) at (2.5, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (2);
\draw [style=simple] (10) to (13);
\draw [style=simple] (20) to (22);
\draw [style=simple] (30) to (33);
\draw [style=simple] (11) to (31);
\draw [style=simple] (12) to (1);
\draw [style=simple] (32) to (21);
\draw [style=simple] (14) to (35);
\draw [style=simple] (15) to (36);
\end{pgfonlayer}
\end{tikzpicture}& \ref{CNTii}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=zeroin] (0) at (0, 1.5) {};
\node [style=oplus] (1) at (1.5, 1.5) {};
\node [style=rn] (2) at (2.5, 1.5) {};
\node [style=rn] (10) at (0, 1) {};
\node [style=oplus] (11) at (1, 1.5) {};
\node [style=dot] (12) at (1.5, 1) {};
\node [style=rn] (13) at (2.5, 1) {};
\node [style=zeroin] (20) at (0, .5) {};
\node [style=oplus] (21) at (.5, .5) {};
\node [style=rn] (22) at (2.5, .5) {};
\node [style=rn] (30) at (0, 0) {};
\node [style=dot] (31) at (1, 0) {};
\node [style=dot] (32) at (.5, 0) {};
\node [style=rn] (33) at (2.5, 0) {};
\node [style=oplus] (14) at (2, 1) {};
\node [style=dot] (35) at (2, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (2);
\draw [style=simple] (10) to (13);
\draw [style=simple] (20) to (22);
\draw [style=simple] (30) to (33);
\draw [style=simple] (11) to (31);
\draw [style=simple] (12) to (1);
\draw [style=simple] (32) to (21);
\draw [style=simple] (14) to (35);
\end{pgfonlayer}
\end{tikzpicture}& \ref{CNTviii}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=zeroin] (0) at (0, 1.5) {};
\node [style=oplus] (1) at (.5, 1.5) {};
\node [style=rn] (2) at (2, 1.5) {};
\node [style=rn] (10) at (0, 1) {};
\node [style=oplus] (11) at (1, 1.5) {};
\node [style=dot] (12) at (.5, 1) {};
\node [style=rn] (13) at (2, 1) {};
\node [style=zeroin] (20) at (0, .5) {};
\node [style=oplus] (21) at (.5, .5) {};
\node [style=rn] (22) at (2, .5) {};
\node [style=rn] (30) at (0, 0) {};
\node [style=dot] (31) at (1, 0) {};
\node [style=dot] (32) at (.5, 0) {};
\node [style=rn] (33) at (2, 0) {};
\node [style=oplus] (14) at (1.5, 1) {};
\node [style=dot] (35) at (1.5, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (2);
\draw [style=simple] (10) to (13);
\draw [style=simple] (20) to (22);
\draw [style=simple] (30) to (33);
\draw [style=simple] (11) to (31);
\draw [style=simple] (12) to (1);
\draw [style=simple] (32) to (21);
\draw [style=simple] (14) to (35);
\end{pgfonlayer}
\end{tikzpicture}& \ref{CNTv}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=zeroin] (0) at (0, 1.5) {};
\node [style=oplus] (1) at (.5, 1.5) {};
\node [style=rn] (2) at (3, 1.5) {};
\node [style=rn] (10) at (0, 1) {};
\node [style=oplus] (11) at (1, 1.5) {};
\node [style=dot] (12) at (.5, 1) {};
\node [style=rn] (13) at (3, 1) {};
\node [style=zeroin] (20) at (0, .5) {};
\node [style=oplus] (21) at (.5, .5) {};
\node [style=rn] (22) at (3, .5) {};
\node [style=rn] (30) at (0, 0) {};
\node [style=dot] (31) at (1, 0) {};
\node [style=dot] (32) at (.5, 0) {};
\node [style=rn] (33) at (3, 0) {};
\node [style=oplus] (14) at (2.5, 1) {};
\node [style=dot] (35) at (2.5, 0) {};
\node [style=oplus] (3) at (1.5, 1.5) {};
\node [style=oplus] (4) at (2, 1.5) {};
\node [style=dot] (23) at (1.5, .5) {};
\node [style=dot] (24) at (2, .5) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (2);
\draw [style=simple] (10) to (13);
\draw [style=simple] (20) to (22);
\draw [style=simple] (30) to (33);
\draw [style=simple] (11) to (31);
\draw [style=simple] (12) to (1);
\draw [style=simple] (32) to (21);
\draw [style=simple] (14) to (35);
\draw [style=simple] (3) to (23);
\draw [style=simple] (4) to (24);
\end{pgfonlayer}
\end{tikzpicture}& \ref{CNTii}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=zeroin] (0) at (0, 1.5) {};
\node [style=oplus] (1) at (0.5, 1.5) {};
\node [style=oplus] (2) at (1.5, 1.5) {};
\node [style=oplus] (3) at (2.5, 1.5) {};
\node [style=rn] (4) at (3.5, 1.5) {};
\node [style=rn] (10) at (0, 1) {};
\node [style=dot] (11) at (0.5, 1) {};
\node [style=oplus] (12) at (3, 1) {};
\node [style=rn] (13) at (3.5, 1) {};
\node [style=zeroin] (20) at (0, .5) {};
\node [style=oplus] (21) at (0.5, .5) {};
\node [style=oplus] (22) at (1, .5) {};
\node [style=dot] (23) at (1.5, .5) {};
\node [style=oplus] (24) at (2, .5) {};
\node [style=dot] (25) at (2.5, .5) {};
\node [style=rn] (26) at (3.5, .5) {};
\node [style=rn] (30) at (0, 0) {};
\node [style=dot] (31) at (.5, 0) {};
\node [style=dot] (32) at (1, 0) {};
\node [style=dot] (33) at (2, 0) {};
\node [style=dot] (34) at (3, 0) {};
\node [style=rn] (35) at (3.5, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (4);
\draw [style=simple] (10) to (13);
\draw [style=simple] (20) to (26);
\draw [style=simple] (30) to (35);
\draw [style=simple] (11) to (1);
\draw [style=simple] (2) to (23);
\draw [style=simple] (3) to (25);
\draw [style=simple] (21) to (31);
\draw [style=simple] (22) to (32);
\draw [style=simple] (24) to (33);
\draw [style=simple] (12) to (34);
\end{pgfonlayer}
\end{tikzpicture}& \ref{CNTviii}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=zeroin] (0) at (0, 1.5) {};
\node [style=oplus] (1) at (0.5, 1.5) {};
\node [style=oplus] (2) at (1, 1.5) {};
\node [style=oplus] (3) at (2, 1.5) {};
\node [style=rn] (4) at (3, 1.5) {};
\node [style=rn] (10) at (0, 1) {};
\node [style=dot] (11) at (0.5, 1) {};
\node [style=oplus] (12) at (2.5, 1) {};
\node [style=rn] (13) at (3, 1) {};
\node [style=zeroin] (20) at (0, .5) {};
\node [style=dot] (23) at (1, .5) {};
\node [style=oplus] (24) at (1.5, .5) {};
\node [style=dot] (25) at (2, .5) {};
\node [style=rn] (26) at (3, .5) {};
\node [style=rn] (30) at (0, 0) {};
\node [style=dot] (33) at (1.5, 0) {};
\node [style=dot] (34) at (2.5, 0) {};
\node [style=rn] (35) at (3, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (4);
\draw [style=simple] (10) to (13);
\draw [style=simple] (20) to (26);
\draw [style=simple] (30) to (35);
\draw [style=simple] (11) to (1);
\draw [style=simple] (2) to (23);
\draw [style=simple] (3) to (25);
\draw [style=simple] (24) to (33);
\draw [style=simple] (12) to (34);
\end{pgfonlayer}
\end{tikzpicture}& \ref{CNTii}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=zeroin] (0) at (0, 1.5) {};
\node [style=oplus] (1) at (0.5, 1.5) {};
\node [style=oplus] (2) at (1, 1.5) {};
\node [style=rn] (4) at (2, 1.5) {};
\node [style=rn] (10) at (0, 1) {};
\node [style=dot] (11) at (0.5, 1) {};
\node [style=rn] (13) at (2, 1) {};
\node [style=zeroin] (20) at (0, .5) {};
\node [style=dot] (23) at (1, .5) {};
\node [style=oplus] (24) at (.5, .5) {};
\node [style=rn] (26) at (2, .5) {};
\node [style=rn] (30) at (0, 0) {};
\node [style=dot] (33) at (.5, 0) {};
\node [style=rn] (35) at (2, 0) {};
\node [style=oplus] (40) at (1.5, 1) {};
\node [style=dot] (41) at (1.5, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (4);
\draw [style=simple] (10) to (13);
\draw [style=simple] (20) to (26);
\draw [style=simple] (30) to (35);
\draw [style=simple] (11) to (1);
\draw [style=simple] (2) to (23);
\draw [style=simple] (24) to (33);
\draw [style=simple] (40) to (41);
\end{pgfonlayer}
\end{tikzpicture}& \ref{CNTviii}\\
&=:
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, 1) {};
\node [style=fanout] (2) at (1, 1) {};
\node [style=rn] (10) at (0, 0) {};
\node [style=fanout] (12) at (1, 0) {};
\node [style=oplus] (20) at (2, 1.75) {};
\node [style=oplus] (21) at (2.5, 0.75) {};
\node [style=dot] (22) at (2, 0.25) {};
\node [style=dot] (23) at (2.5, -0.75) {};
\node [style=rn] (30) at (3, 1.75) {};
\node [style=rn] (31) at (3, 0.75) {};
\node [style=rn] (32) at (3, 0.25) {};
\node [style=rn] (33) at (3, -0.75) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (2);
\draw [style=simple] (10) to (12);
\draw [style=simple, bend left] (2) to (20);
\draw [style=simple, bend right] (2) to (22);
\draw [style=simple, bend left] (12) to (21);
\draw [style=simple, bend right] (12) to (23);
\draw [style=simple] (20) to (30);
\draw [style=simple] (21) to (31);
\draw [style=simple] (22) to (32);
\draw [style=simple] (23) to (33);
\draw [style=simple] (20) to (22);
\draw [style=simple] (21) to (23);
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, 0.5) {};
\node [style=fanout] (1) at (1, 0.5) {};
\node [style=rn] (2) at (2, 1) {};
\node [style=rn] (3) at (2, 0) {};
\node [style=rn] (4) at (3, 1) {};
\node [style=rn] (5) at (3, 0) {};
\node [style=rn] (6) at (3.5, 1) {};
\node [style=rn] (7) at (3.5, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=wires]  (0) -- (1) node[pos=.4, above] {};
\draw plot [smooth, tension=0.6] coordinates { (1) (2) (5) (7)};
\draw plot [smooth, tension=0.6] coordinates { (1) (3) (4) (6)};
\end{pgfonlayer}
\end{tikzpicture}
&:=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=zeroin] (0) at (0,.5) {};
\node [style=oplus] (1) at (.5,.5) {};
\node [style=oplus] (2) at (1,.5) {};
\node [style=dot] (3) at (1.5,.5) {};
\node [style=oplus] (4) at (2,.5) {};
\node [style=rn] (5) at (2.5,.5) {};
\node [style=rn] (10) at (0,0) {};
\node [style=dot] (11) at (.5,0) {};
\node [style=dot] (12) at (1,0) {};
\node [style=oplus] (13) at (1.5,0) {};
\node [style=dot] (14) at (2,0) {};
\node [style=rn] (15) at (2.5,0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (5);
\draw [style=simple] (10) to (15);
\draw [style=simple] (1) to (11);
\draw [style=simple] (2) to (12);
\draw [style=simple] (3) to (13);
\draw [style=simple] (4) to (14);
\end{pgfonlayer}
\end{tikzpicture} & \ref{CNTi}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=zeroin] (0) at (0,.5) {};
\node [style=dot] (3) at (.5,.5) {};
\node [style=oplus] (4) at (1,.5) {};
\node [style=rn] (5) at (1.5,.5) {};
\node [style=rn] (10) at (0,0) {};
\node [style=oplus] (13) at (.5,0) {};
\node [style=dot] (14) at (1,0) {};
\node [style=rn] (15) at (1.5,0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (5);
\draw [style=simple] (10) to (15);
\draw [style=simple] (3) to (13);
\draw [style=simple] (4) to (14);
\end{pgfonlayer}
\end{tikzpicture} & \ref{CNTii}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=zeroin] (0) at (0,.5) {};
\node [style=oplus] (4) at (.5,.5) {};
\node [style=rn] (5) at (1,.5) {};
\node [style=rn] (10) at (0,0) {};
\node [style=dot] (14) at (.5,0) {};
\node [style=rn] (15) at (1,0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (5);
\draw [style=simple] (10) to (15);
\draw [style=simple] (4) to (14);
\end{pgfonlayer}
\end{tikzpicture} & \ref{CNTvii}\\
&=:
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, .5) {};
\node [style=fanout] (1) at (1, .5) {};
\node [style=rn] (2) at (2, 1) {};
\node [style=rn] (3) at (2, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (1);
\draw [style=simple, bend left] (1) to (2);
\draw [style=simple, bend right] (1) to (3);
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, 0.5) {};
\node [style=fanout] (1) at (1, 0.5) {};
\node [style=rn] (2) at (2, 1) {};
\node [style=rn] (3) at (2, 0) {};
\node [style=rn] (4) at (3, 1) {};
\node [style=rn] (5) at (3, 0) {};
\node [style=rn] (6) at (3.5, 1) {};
\node [style=rn] (7) at (3.5, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=wires]  (0) -- (1) node[pos=.4, above] {$n+1$};
\draw plot [smooth, tension=0.6] coordinates { (1) (2) (5) (7)};
\draw plot [smooth, tension=0.6] coordinates { (1) (3) (4) (6)};
\end{pgfonlayer}
\end{tikzpicture}
&:=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (10) at (0, 1.5) {};
\node [style=fanout] (11) at (1, 1.5) {};
\node [style=rn] (12) at (2, 2) {};
\node [style=rn] (13) at (2, .75) {};
\node [style=rn] (14) at (3, 2) {};
\node [style=rn] (15) at (3, .75) {};
\node [style=rn] (0) at (0, 0.5) {};
\node [style=fanout] (1) at (1, 0.5) {};
\node [style=rn] (2) at (2, 1.25) {};
\node [style=rn] (3) at (2, 0) {};
\node [style=rn] (4) at (3, 1.25) {};
\node [style=rn] (5) at (3, 0) {};
\node [style=rn] (20) at (3.5, 0) {};
\node [style=rn] (21) at (3.5, .75) {};
\node [style=rn] (22) at (3.5, 1.25) {};
\node [style=rn] (23) at (3.5, 2) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=wires]  (10) -- (11) node[pos=.4, above] {$n$};
\draw plot [smooth, tension=0.6] coordinates { (11) (12) (15) (21)};
\draw plot [smooth, tension=0.6] coordinates { (11) (13) (14) (23)};
\draw [style=simple]  (0) to (1);
\draw plot [smooth, tension=0.6] coordinates { (1) (2) (5) (20)};
\draw plot [smooth, tension=0.6] coordinates { (1) (3) (4) (22)};
\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (10) at (0, 1.5) {};
\node [style=fanout] (11) at (1, 1.5) {};
\node [style=rn] (12) at (2, 2) {};
\node [style=rn] (13) at (2, .75) {};
\node [style=rn] (0) at (0, 0.5) {};
\node [style=fanout] (1) at (1, 0.5) {};
\node [style=rn] (2) at (2, 1.25) {};
\node [style=rn] (3) at (2, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=wires]  (10) -- (11) node[pos=.4, above] {$n$};
\draw [style=simple, bend left] (11) to (12);
\draw [style=simple, bend right] (11) to (13);
\draw [style=simple]  (0) to (1);
\draw [style=simple, bend left] (1) to (2);
\draw [style=simple, bend right] (1) to (3);
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, 0.5) {};
\node [style=fanout] (1) at (1, 0.5) {};
\node [style=rn] (2) at (2, 1) {};
\node [style=rn] (3) at (2, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=wires]  (0) -- (1) node[pos=.4, above] {$n+1$};
\draw [style=simple, bend left] (1) to (2);
\draw [style=simple, bend right] (1) to (3);
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, .5) {};
\node [style=fanout] (1) at (1, .5) {};
\node [style=fanin] (4) at (2, .5) {};
\node [style=rn] (5) at (3, .5) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (1);
\draw [style=simple, bend left] (1) to (4);
\draw [style=simple, bend right] (1) to (4);
\draw [style=simple] (4) to (5);
\end{pgfonlayer}
\end{tikzpicture}
&:=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, .5) {};
\node [style=dot] (1) at (.5, .5) {};
\node [style=dot] (2) at (1, .5) {};
\node [style=rn] (3) at (1.5, .5) {};
\node [style=zeroin] (10) at (0, 0) {};
\node [style=oplus] (11) at (.5, 0) {};
\node [style=oplus] (12) at (1, 0) {};
\node [style=zeroout] (13) at (1.5, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (3);
\draw [style=simple] (10) to (13);
\draw [style=simple] (1) to (11);
\draw [style=simple] (2) to (12);
\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, .5) {};
\node [style=rn] (3) at (.5, .5) {};
\node [style=zeroin] (10) at (0, 0) {};
\node [style=zeroout] (13) at (.5, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (3);
\draw [style=simple] (10) to (13);
\end{pgfonlayer}
\end{tikzpicture} & \ref{CNTii}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, 0) {};
\node [style=rn] (1) at (.5, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (1);
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (-.5, .5) {};
\node [style=fanout] (1) at (1, .5) {};
\node [style=fanin] (4) at (2.5, .5) {};
\node [style=rn] (5) at (4, .5) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=wires]  (0) -- (1) node[pos=.4, above] {$n+1$};
\draw [style=simple, bend left] (1) to (4);
\draw [style=simple, bend right] (1) to (4);
\draw [style=wires]  (4) -- (5) node[pos=.4, above] {$n+1$};
\end{pgfonlayer}
\end{tikzpicture}
&:=%\draw plot [smooth, tension=0.3] coordinates { (1) (2) (7)};
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, 0) {};
\node [style=fanout] (1) at (1,0) {};
\node [style=fanin] (4) at (2.5, 0) {};
\node [style=rn] (5) at (3.5, 0) {};
\node [style=rn] (10) at (0, .75) {};
\node [style=fanout] (11) at (1, .75) {};
\node [style=fanin] (14) at (2.5, .75) {};
\node [style=rn] (15) at (3.5, .75) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (1);
\draw plot [smooth, tension=0.6] coordinates { (1) (1.75,.5) (4)};
\draw plot [smooth, tension=0.6] coordinates { (1) (1.75,-.5) (4)};
\draw [style=simple] (4) to (5);
\draw [style=wires]  (10) -- (11) node[pos=.4, above] {$n$};
\draw plot [smooth, tension=0.6] coordinates { (11) (1.75,1.25) (14)};
\draw plot [smooth, tension=0.6] coordinates { (11) (1.75,.25) (14)};
\draw [style=wires]  (14) -- (15) node[pos=.4, above] {$n$};
\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, 0) {};
\node [style=fanout] (1) at (1,0) {};
\node [style=fanin] (4) at (2.5, 0) {};
\node [style=rn] (5) at (3.5, 0) {};
\node [style=rn] (10) at (0, 1) {};
\node [style=fanout] (11) at (1, 1) {};
\node [style=fanin] (14) at (2.5, 1) {};
\node [style=rn] (15) at (3.5, 1) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (1);
\draw [style=simple, bend left] (1) to (4);
\draw [style=simple, bend right] (1) to (4);
\draw [style=simple] (4) to (5);
\draw [style=wires]  (10) -- (11) node[pos=.4, above] {$n$};
\draw [style=simple, bend left] (11) to (14);
\draw [style=simple, bend right] (11) to (14);
\draw [style=wires]  (14) -- (15) node[pos=.4, above] {$n$};
\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (15) at (0, 0) {};
\node [style=rn] (10) at (3.5, 0) {};
\node [style=rn] (0) at (0, .5) {};
\node [style=rn] (1) at (3.5, .5) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (1);
\draw [style=wires]  (10) -- (15) node[pos=.5, above] {$n$};
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (100) at (0, 1.5) {};
\node [style=rn] (10) at (0, 1) {};
\node [style=rn] (15) at (3.5, 1) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=wires]  (10) -- (15) node[pos=.5, above] {$n+1$};
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, .5) {};
\node [style=fanout] (1) at (1, .5) {};
\node [style=fanout] (2) at (2, 1) {};
\node [style=rn] (3) at (3, 1.5) {};
\node [style=rn] (4) at (3, .5) {};
\node [style=rn] (5) at (3, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (1);
\draw [style=simple, bend left] (1) to (2);
\draw [style=simple, bend right] (1) to (5);
\draw [style=simple, bend left] (2) to (3);
\draw [style=simple, bend right] (2) to (4);
\end{pgfonlayer}
\end{tikzpicture}
&:=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
%\node [style=rn] (0) at (0, 1) {};
\node [style=zeroin] (1) at (0.5, 1) {};
\node [style=oplus] (2) at (1, 1) {};
\node [style=rn] (3) at (1.5, 1) {};
%\node [style=rn] (4) at (2, 1) {};
%\node [style=rn] (5) at (2.5, 1) {};
%
\node [style=zeroin] (10) at (0, .5) {};
\node [style=oplus] (11) at (0.5, .5) {};
\node [style=dot] (12) at (1, .5) {};
\node [style=rn] (13) at (1.5, .5) {};
%\node [style=rn] (14) at (2, .5) {};
%\node [style=rn] (15) at (2.5, .5) {};
%
\node [style=rn] (20) at (0, 0) {};
\node [style=dot] (21) at (0.5, 0) {};
\node [style=rn] (22) at (1, 0) {};
\node [style=rn] (23) at (1.5, 0) {};
%\node [style=rn] (24) at (2, 0) {};
%\node [style=rn] (25) at (2.5, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (1) to (3);
\draw [style=simple] (10) to (13);
\draw [style=simple] (20) to (23);
\draw [style=simple] (2) to (12);
\draw [style=simple] (11) to (21);
\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
%\node [style=rn] (0) at (0, 1) {};
\node [style=zeroin] (1) at (0.5, 1) {};
\node [style=oplus] (2) at (1, 1) {};
\node [style=rn] (3) at (1.5, 1) {};
\node [style=rn] (4) at (2, 1) {};
\node [style=rn] (5) at (2.5, 1) {};
\node [style=zeroin] (10) at (0, .5) {};
\node [style=oplus] (11) at (0.5, .5) {};
\node [style=dot] (12) at (1, .5) {};
\node [style=oplus] (13) at (1.5, .5) {};
\node [style=oplus] (14) at (2, .5) {};
\node [style=rn] (15) at (2.5, .5) {};
\node [style=rn] (20) at (0, 0) {};
\node [style=dot] (21) at (0.5, 0) {};
\node [style=rn] (22) at (1, 0) {};
\node [style=dot] (23) at (1.5, 0) {};
\node [style=dot] (24) at (2, 0) {};
\node [style=rn] (25) at (2.5, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (1) to (5);
\draw [style=simple] (10) to (15);
\draw [style=simple] (20) to (25);
\draw [style=simple] (2) to (12);
\draw [style=simple] (11) to (21);
\draw [style=simple] (13) to (23);
\draw [style=simple] (14) to (24);
\end{pgfonlayer}
\end{tikzpicture} & \ref{CNTii}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
%\node [style=rn] (0) at (0, 1) {};
\node [style=zeroin] (1) at (0.5, 1) {};
\node [style=oplus] (2) at (1, 1) {};
\node [style=rn] (3) at (1.5, 1) {};
\node [style=rn] (4) at (2, 1) {};
\node [style=rn] (5) at (2.5, 1) {};
\node [style=zeroin] (10) at (0, .5) {};
\node [style=dot] (11) at (0.5, .5) {};
\node [style=dot] (12) at (1, 0) {};
\node [style=dot] (13) at (1.5, .5) {};
\node [style=oplus] (14) at (2, .5) {};
\node [style=rn] (15) at (2.5, .5) {};
\node [style=rn] (20) at (0, 0) {};
\node [style=oplus] (21) at (0.5, 0) {};
\node [style=rn] (22) at (1, 0) {};
\node [style=oplus] (23) at (1.5, 0) {};
\node [style=dot] (24) at (2, 0) {};
\node [style=rn] (25) at (2.5, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (1) to (5);
\draw [style=simple] (10) to (15);
\draw [style=simple] (20) to (25);
\draw [style=simple] (2) to (12);
\draw [style=simple] (11) to (21);
\draw [style=simple] (13) to (23);
\draw [style=simple] (14) to (24);
\end{pgfonlayer}
\end{tikzpicture}& \text{ Lemma \ref{lemmas} \ref{remark:CNT:10}}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
%\node [style=rn] (0) at (0, 1) {};
\node [style=zeroin] (1) at (0, 1) {};
\node [style=oplus] (2) at (.5, 1) {};
\node [style=rn] (3) at (1, 1) {};
\node [style=rn] (4) at (1, 1) {};
\node [style=rn] (5) at (1.5, 1) {};
\node [style=zeroin] (10) at (0, .5) {};
\node [style=dot] (12) at (.5, 0) {};
\node [style=oplus] (14) at (1, .5) {};
\node [style=rn] (15) at (1.5, .5) {};
\node [style=rn] (20) at (0, 0) {};
\node [style=rn] (22) at (.5, 0) {};
\node [style=dot] (24) at (1, 0) {};
\node [style=rn] (25) at (1.5, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (1) to (5);
\draw [style=simple] (10) to (15);
\draw [style=simple] (20) to (25);
\draw [style=simple] (2) to (12);
\draw [style=simple] (14) to (24);
\end{pgfonlayer}
\end{tikzpicture} & \ref{CNTvii}\times 2\\
&=:
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, 1) {};
\node [style=fanout] (1) at (1, 1) {};
\node [style=fanout] (2) at (2, .5) {};
\node [style=rn] (3) at (3, 0) {};
\node [style=rn] (4) at (3, 1) {};
\node [style=rn] (5) at (3, 1.5) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (1);
\draw [style=simple, bend right] (1) to (2);
\draw [style=simple, bend left] (1) to (5);
\draw [style=simple, bend right] (2) to (3);
\draw [style=simple, bend left] (2) to (4);
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, .5) {};
\node [style=fanout] (1) at (1, .5) {};
\node [style=fanout] (2) at (2, 1) {};
\node [style=rn] (3) at (3, 1.5) {};
\node [style=rn] (4) at (3, .5) {};
\node [style=rn] (5) at (3, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=wires]  (0) -- (1) node[pos=.4, above] {$n+1$};
\draw [style=simple, bend left] (1) to (2);
\draw [style=simple, bend right] (1) to (5);
\draw [style=simple, bend left] (2) to (3);
\draw [style=simple, bend right] (2) to (4);
\end{pgfonlayer}
\end{tikzpicture}
&:=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, .5) {};
\node [style=fanout] (1) at (1, .5) {};
\node [style=fanout] (2) at (2, 1) {};
\node [style=rn] (3) at (3, 1.6) {};
\node [style=rn] (4) at (3, .4) {};
\node [style=rn] (5) at (3, 0) {};
\node [style=rn] (10) at (0, 1.25) {};
\node [style=fanout] (11) at (1, 1.25) {};
\node [style=fanout] (12) at (2, 1.75) {};
\node [style=rn] (13) at (3, 2.25) {};
\node [style=rn] (14) at (3, 1.25) {};
\node [style=rn] (15) at (3, .7) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=wires]  (0) -- (1) node[pos=.4, above] {$n$};
\draw [style=simple, bend left] (1) to (2);
\draw [style=simple, bend right] (1) to (5);
\draw [style=simple, bend left] (2) to (3);
\draw [style=simple, bend right] (2) to (15);
\draw [style=simple] (10) to (11);
\draw [style=simple, bend left] (11) to (12);
\draw [style=simple, bend right] (11) to (4);
\draw [style=simple, bend left] (12) to (13);
\draw [style=simple, bend right] (12) to (14);
\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, 1) {};
\node [style=fanout] (1) at (1, 1) {};
\node [style=fanout] (2) at (2, .5) {};
\node [style=rn] (3) at (3, 0) {};
\node [style=rn] (4) at (3, 1) {};
\node [style=rn] (5) at (3, 1.5) {};
\node [style=rn] (10) at (0, 1.75) {};
\node [style=fanout] (11) at (1, 1.75) {};
\node [style=fanout] (12) at (2, 1.25) {};
\node [style=rn] (13) at (3, .75) {};
\node [style=rn] (14) at (3, 1.8) {};
\node [style=rn] (15) at (3, 2.2) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=wires]  (0) -- (1) node[pos=.4, above] {$n$};
\draw [style=simple, bend right] (1) to (2);
\draw [style=simple, bend left] (1) to (14);
\draw [style=simple, bend right] (2) to (3);
\draw [style=simple, bend left] (2) to (4);
\draw [style=simple] (10) to (11);
\draw [style=simple, bend right] (11) to (12);
\draw [style=simple, bend left] (11) to (15);
\draw [style=simple, bend right] (12) to (13);
\draw [style=simple, bend left] (12) to (5);
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, 1) {};
\node [style=fanout] (1) at (1, 1) {};
\node [style=fanout] (2) at (2, .5) {};
\node [style=rn] (3) at (3, 0) {};
\node [style=rn] (4) at (3, 1) {};
\node [style=rn] (5) at (3, 1.5) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=wires]  (0) -- (1) node[pos=.4, above] {$n+1$};
\draw [style=simple, bend right] (1) to (2);
\draw [style=simple, bend left] (1) to (5);
\draw [style=simple, bend right] (2) to (3);
\draw [style=simple, bend left] (2) to (4);
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, 1) {};
\node [style=rn] (1) at (0, 0) {};
\node [style=fanin] (2) at (1, .5) {};
\node [style=rn] (3) at (3, 1) {};
\node [style=rn] (4) at (3, 0) {};
\node [style=fanout] (5) at (2, .5) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple,bend left] (0) to (2);
\draw [style=simple,bend right] (1) to (2);
\draw [style=simple] (2) to (5);
\draw [style=simple,bend left] (5) to (3);
\draw [style=simple,bend right] (5) to (4);
\end{pgfonlayer}
\end{tikzpicture}
&:=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, .5) {};
\node [style=oplus] (1) at (.5, .5) {};
\node [style=zeroout] (2) at (1, .5) {};
\node [style=zeroin] (3) at (1.5, .5) {};
\node [style=oplus] (4) at (2, .5) {};
\node [style=rn] (5) at (2.5, .5) {};
\node [style=rn] (10) at (0, 0) {};
\node [style=dot] (11) at (.5, 0) {};
\node [style=dot] (12) at (2, 0) {};
\node [style=rn] (13) at (2.5, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (2);
\draw [style=simple] (3) to (5);
\draw [style=simple] (10) to (13);
\draw [style=simple] (1) to (11);
\draw [style=simple] (4) to (12);
\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=zeroin] (0) at (0, 1) {};
\node [style=oplus] (1) at (.5, 1) {};
\node [style=rn] (2) at (1.5, 1) {};
\node [style=rn] (10) at (0, .5) {};
\node [style=oplus] (11) at (1, .5) {};
\node [style=zeroout] (12) at (1.5, .5) {};
\node [style=rn] (20) at (0, 0) {};
\node [style=dot] (21) at (0.5, 0) {};
\node [style=dot] (22) at (1, 0) {};
\node [style=rn] (23) at (1.5, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (2);
\draw [style=simple] (10) to (12);
\draw [style=simple] (20) to (23);
\draw [style=simple] (1) to (21);
\draw [style=simple] (11) to (22);
\end{pgfonlayer}
\end{tikzpicture}& \ref{CNTiii}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=zeroin] (0) at (0, 1) {};
\node [style=oplus] (1) at (1.5, 1) {};
\node [style=rn] (2) at (2.5, 1) {};
\node [style=rn] (10) at (0, .5) {};
\node [style=oplus] (11) at (2, .5) {};
\node [style=zeroout] (12) at (2.5, .5) {};
\node [style=rn] (20) at (0, 0) {};
\node [style=dot] (21) at (1.5, 0) {};
\node [style=dot] (22) at (2, 0) {};
\node [style=rn] (23) at (2.5, 0) {};
\node [style=oplus] (3) at (.5, 1) {};
\node [style=oplus] (4) at (1, 1) {};
\node [style=dot] (13) at (.5, .5) {};
\node [style=dot] (14) at (1, .5) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (2);
\draw [style=simple] (10) to (12);
\draw [style=simple] (20) to (23);
\draw [style=simple] (1) to (21);
\draw [style=simple] (11) to (22);
\draw [style=simple] (3) to (13);
\draw [style=simple] (4) to (14);
\end{pgfonlayer}
\end{tikzpicture}& \ref{CNTii}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=zeroin] (0) at (0, 1) {};
\node [style=oplus] (1) at (.5, 1) {};
\node [style=oplus] (2) at (1.5, 1) {};
\node [style=rn] (3) at (3, 1) {};
\node [style=rn] (10) at (0, .5) {};
\node [style=dot] (11) at (.5, .5) {};
\node [style=oplus] (12) at (1, .5) {};
\node [style=dot] (13) at (1.5, .5) {};
\node [style=oplus] (14) at (2, .5) {};
\node [style=oplus] (15) at (2.5, .5) {};
\node [style=zeroout] (16) at (3, .5) {};
\node [style=rn] (20) at (0, 0) {};
\node [style=dot] (21) at (1, 0) {};
\node [style=dot] (22) at (2, 0) {};
\node [style=dot] (23) at (2.5, 0) {};
\node [style=rn] (24) at (3, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (3);
\draw [style=simple] (10) to (16);
\draw [style=simple] (20) to (24);
\draw [style=simple] (11) to (1);
\draw [style=simple] (12) to (21);
\draw [style=simple] (13) to (2);
\draw [style=simple] (14) to (22);
\draw [style=simple] (15) to (23);
\end{pgfonlayer}
\end{tikzpicture}& \ref{CNTviii}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=zeroin] (0) at (0, 1) {};
\node [style=oplus] (1) at (.5, 1) {};
\node [style=oplus] (2) at (1.5, 1) {};
\node [style=rn] (3) at (2, 1) {};
\node [style=rn] (10) at (0, .5) {};
\node [style=dot] (11) at (.5, .5) {};
\node [style=oplus] (12) at (1, .5) {};
\node [style=dot] (13) at (1.5, .5) {};
\node [style=zeroout] (16) at (2, .5) {};
\node [style=rn] (20) at (0, 0) {};
\node [style=dot] (21) at (1, 0) {};
\node [style=rn] (24) at (2, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (3);
\draw [style=simple] (10) to (16);
\draw [style=simple] (20) to (24);
\draw [style=simple] (11) to (1);
\draw [style=simple] (12) to (21);
\draw [style=simple] (13) to (2);
\end{pgfonlayer}
\end{tikzpicture}& \ref{CNTii}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=zeroin] (0) at (0, 1) {};
\node [style=oplus] (1) at (.5, 1) {};
\node [style=rn] (3) at (1.5, 1) {};
\node [style=rn] (10) at (0, .5) {};
\node [style=dot] (11) at (.5, .5) {};
\node [style=oplus] (12) at (1, .5) {};
\node [style=zeroout] (16) at (1.5, .5) {};
\node [style=rn] (20) at (0, 0) {};
\node [style=dot] (21) at (1, 0) {};
\node [style=rn] (24) at (1.5, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (3);
\draw [style=simple] (10) to (16);
\draw [style=simple] (20) to (24);
\draw [style=simple] (11) to (1);
\draw [style=simple] (12) to (21);
\end{pgfonlayer}
\end{tikzpicture}& \ref{CNTviii}\\
&=:
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, .75) {};
\node [style=rn] (1) at (0, 0) {};
\node [style=fanin] (2) at (2, .25) {};
\node [style=rn] (3) at (3, 1) {};
\node [style=rn] (4) at (3, .25) {};
\node [style=fanout] (5) at (1, .75) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (5);
\draw [style=simple] (1) to (2);
\draw [style=simple] (5) to (3);
\draw [style=simple] (5) to (2);
\draw [style=simple] (2) to (4);
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, 1) {};
\node [style=rn] (1) at (0, 0) {};
\node [style=fanin] (2) at (1, .5) {};
\node [style=rn] (3) at (3, 1) {};
\node [style=rn] (4) at (3, 0) {};
\node [style=fanout] (5) at (2, .5) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple,bend left] (0) to (2);
\draw [style=simple,bend right] (1) to (2);
\draw [style=wires]  (2) -- (5) node[pos=.4, above] {$n+1$};
\draw [style=simple,bend left] (5) to (3);
\draw [style=simple,bend right] (5) to (4);
\end{pgfonlayer}
\end{tikzpicture}
&:=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, 1.75) {};
\node [style=rn] (1) at (0, .75) {};
\node [style=fanin] (2) at (1, 1.25) {};
\node [style=rn] (3) at (3, 1.75) {};
\node [style=rn] (4) at (3, .75) {};
\node [style=fanout] (5) at (2, 1.25) {};
\node [style=rn] (10) at (0, 1) {};
\node [style=rn] (11) at (0, 0) {};
\node [style=fanin] (12) at (1, .5) {};
\node [style=rn] (13) at (3, 1) {};
\node [style=rn] (14) at (3, 0) {};
\node [style=fanout] (15) at (2, .5) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple,bend left] (0) to (2);
\draw [style=simple,bend right] (1) to (2);
\draw [style=wires]  (2) -- (5) node[pos=.4, above] {$n$};
\draw [style=simple,bend left] (5) to (3);
\draw [style=simple,bend right] (5) to (4);
\draw [style=simple,bend left] (10) to (12);
\draw [style=simple,bend right] (11) to (12);
\draw [style=simple] (12) to (15);
\draw [style=simple,bend left] (15) to (13);
\draw [style=simple,bend right] (15) to (14);
\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, 1.5) {};
\node [style=rn] (1) at (0, .25) {};
\node [style=fanin] (2) at (2, .5) {};
\node [style=rn] (3) at (3, 1.75) {};
\node [style=rn] (4) at (3, .5) {};
\node [style=fanout] (5) at (1, 1.5) {};
\node [style=rn] (10) at (0, .75) {};
\node [style=rn] (11) at (0, -0.5) {};
\node [style=fanin] (12) at (2, -0.25) {};
\node [style=rn] (13) at (3, 1) {};
\node [style=rn] (14) at (3, -0.25) {};
\node [style=fanout] (15) at (1, .75) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=wires]  (0) -- (5) node[pos=.4, above] {$n$};
\draw [style=simple] (0) to (5);
\draw [style=simple] (1) to (2);
\draw [style=simple] (5) to (3);
\draw [style=simple] (5) to (2);
\draw [style=wires]  (2) -- (4) node[pos=.4, above] {$n$};
\draw [style=simple] (10) to (15);
\draw [style=simple] (11) to (12);
\draw [style=simple] (15) to (13);
\draw [style=simple] (15) to (12);
\draw [style=simple] (12) to (14);
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, .75) {};
\node [style=rn] (1) at (0, 0) {};
\node [style=fanin] (2) at (2, .25) {};
\node [style=rn] (3) at (3, 1) {};
\node [style=rn] (4) at (3, .25) {};
\node [style=fanout] (5) at (1, .75) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=wires]  (0) -- (5) node[pos=.4, above] {$n+1$};
\draw [style=simple] (1) to (2);
\draw [style=simple] (5) to (3);
\draw [style=simple] (5) to (2);
\draw [style=wires]  (2) -- (4) node[pos=.4, above] {$n+1$};
\end{pgfonlayer}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (1110) at (0, 1.5) {};
\node [style=rn] (0) at (0, 1) {};
\draw[fill=white] (2,1) circle [radius=.25] node (10) {$f$};
\node [style=rn] (3) at (4, 1) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=wires]  (0) -- (10) node[pos=.4, above] {$n$};
\draw [style=wires]  (10) -- (3) node[pos=.4, above] {$n$};
\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, 1) {};
\node [style=fanout] (1) at (1.5, 1) {};
\draw[fill=white] (2.5,1.5) circle [radius=.25] node (10) {$f$};
\node [style=fanin] (2) at (3.5, 1) {};
\node [style=rn] (3) at (5, 1) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=wires]  (0) -- (1) node[pos=.4, above] {$n$};
\draw [style=wires]  (2) -- (3) node[pos=.4, above] {$n$};
\draw [style=simple,bend left] (1) to (10);
\draw [style=simple,bend left] (10) to (2);
\draw [style=simple,bend right] (1) to (2);
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (1110) at (0, 1.5) {};
\node [style=rn] (0) at (0, 1) {};
\draw[fill=white] (1.5,1) circle [radius=.25] node (1) {$f$};
\draw[fill=white] (3,1) circle [radius=.25] node (11) {$g$};
\node [style=rn] (12) at (4.5, 1) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=wires]  (0) -- (1) node[pos=.4, above] {$n$};
\draw [style=wires]  (1) -- (11) node[pos=.4, above] {$n$};
\draw [style=wires]  (11) -- (12) node[pos=.4, above] {$n$};
\end{pgfonlayer}
\end{tikzpicture}\\
&:=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, 1) {};
\node [style=fanout] (1) at (1.5, 1) {};
\draw[fill=white] (2.5,1.5) circle [radius=.25] node (2) {$f$};
\node [style=fanin] (3) at (3.5, 1) {};
\node [style=fanout] (10) at (5, 1) {};
\draw[fill=white] (6,1.5) circle [radius=.25] node (11) {$g$};
\node [style=fanin] (12) at (7, 1) {};
\node [style=rn] (13) at (8, 1) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=wires]  (0) -- (1) node[pos=.4, above] {$n$};
\draw [style=wires]  (3) -- (10) node[pos=.4, above] {$n$};
\draw [style=simple,bend left] (1) to (2);
\draw [style=simple,bend left] (2) to (3);
\draw [style=simple,bend right] (1) to (3);
\draw [style=simple,bend left] (10) to (11);
\draw [style=simple,bend left] (11) to (12);
\draw [style=simple,bend right] (10) to (12);
\draw [style=wires]  (12) -- (13) node[pos=.4, above] {$n$};
\end{pgfonlayer}
\end{tikzpicture} & \text{By supposition}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, 1) {};
\node [style=fanout] (1) at (1.5, 1) {};
\draw[fill=white] (2.5,1.5) circle [radius=.25] node (2) {$f$};
\node [style=fanin] (3) at (3.5, 1) {};
\node [style=fanout] (10) at (5, 1) {};
\draw[fill=white] (6,.5) circle [radius=.25] node (11) {$g$};
\node [style=fanin] (12) at (7, 1) {};
\node [style=rn] (13) at (8, 1) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=wires]  (0) -- (1) node[pos=.4, above] {$n$};
\draw [style=wires]  (3) -- (10) node[pos=.4, above] {$n$};
\draw [style=simple,bend left] (1) to (2);
\draw [style=simple,bend left] (2) to (3);
\draw [style=simple,bend right] (1) to (3);
\draw [style=simple,bend right] (10) to (11);
\draw [style=simple,bend right] (11) to (12);
\draw [style=simple,bend left] (10) to (12);
\draw [style=wires]  (12) -- (13) node[pos=.4, above] {$n$};
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, 1) {};
\node [style=fanout] (1) at (1.5, 1) {};
\draw[fill=white] (3,1.5) circle [radius=.25] node (2) {$f$};
\node [style=fanin] (3) at (4, 1.5) {};
\node [style=fanout] (10) at (2.5, .5) {};
\draw[fill=white] (3.5,.5) circle [radius=.25] node (11) {$g$};
\node [style=fanin] (12) at (5, 1) {};
\node [style=rn] (13) at (6, 1) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=wires]  (0) -- (1) node[pos=.4, above] {$n$};
\draw [style=simple] (3) to (10);
\draw [style=simple] (1) to (2);
\draw [style=simple] (2) to (3);
\draw [style=simple] (1) to (10);
\draw [style=simple] (10) to (11);
\draw [style=simple] (11) to (12);
\draw [style=simple] (3) to (12);
\draw [style=wires]  (12) -- (13) node[pos=.4, above] {$n$};
\end{pgfonlayer}
\end{tikzpicture}& \text{As $\Delta$ is a semi-Frobenius algebra}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, 1) {};
\node [style=fanout] (1) at (1.5, 1) {};
\draw[fill=white] (3,.5) circle [radius=.25] node (2) {$f$};
\node [style=fanin] (3) at (4, .5) {};
\node [style=fanout] (10) at (2.5, 1.5) {};
\draw[fill=white] (3.5,1.5) circle [radius=.25] node (11) {$g$};
\node [style=fanin] (12) at (5, 1) {};
\node [style=rn] (13) at (6, 1) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=wires]  (0) -- (1) node[pos=.4, above] {$n$};
\draw [style=simple] (3) to (10);
\draw [style=simple] (1) to (2);
\draw [style=simple] (2) to (3);
\draw [style=simple] (1) to (10);
\draw [style=simple] (10) to (11);
\draw [style=simple] (11) to (12);
\draw [style=simple] (3) to (12);
\draw [style=wires]  (12) -- (13) node[pos=.4, above] {$n$};
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (1110) at (0, 1.5) {};
\node [style=rn] (0) at (0, 1) {};
\draw[fill=white] (1.5,1) circle [radius=.25] node (1) {$g$};
\draw[fill=white] (3,1) circle [radius=.25] node (11) {$f$};
\node [style=rn] (12) at (4.5, 1) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=wires]  (0) -- (1) node[pos=.4, above] {$n$};
\draw [style=wires]  (1) -- (11) node[pos=.4, above] {$n$};
\draw [style=wires]  (11) -- (12) node[pos=.4, above] {$n$};
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (1110) at (0, 1.5) {};
\node [style=rn] (0) at (0, 1) {};
\draw[fill=white] (1.5,1) circle [radius=.25] node (1) {$f$};
\draw[fill=white] (3,1) circle [radius=.25] node (11) {$f$};
\node [style=rn] (12) at (4.5, 1) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=wires]  (0) -- (1) node[pos=.4, above] {$n$};
\draw [style=wires]  (1) -- (11) node[pos=.4, above] {$n$};
\draw [style=wires]  (11) -- (12) node[pos=.4, above] {$n$};
\end{pgfonlayer}
\end{tikzpicture}\\
&:=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, 1) {};
\node [style=fanout] (1) at (1.5, 1) {};
\draw[fill=white] (2.5,1.5) circle [radius=.25] node (2) {$f$};
\node [style=fanin] (3) at (3.5, 1) {};
\node [style=fanout] (10) at (5, 1) {};
\draw[fill=white] (6,1.5) circle [radius=.25] node (11) {$f$};
\node [style=fanin] (12) at (7, 1) {};
\node [style=rn] (13) at (8, 1) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=wires]  (0) -- (1) node[pos=.4, above] {$n$};
\draw [style=wires]  (3) -- (10) node[pos=.4, above] {$n$};
\draw [style=simple,bend left] (1) to (2);
\draw [style=simple,bend left] (2) to (3);
\draw [style=simple,bend right] (1) to (3);
\draw [style=simple,bend left] (10) to (11);
\draw [style=simple,bend left] (11) to (12);
\draw [style=simple,bend right] (10) to (12);
\draw [style=wires]  (12) -- (13) node[pos=.4, above] {$n$};
\end{pgfonlayer}
\end{tikzpicture} & \text{By supposition}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, 1) {};
\node [style=fanout] (1) at (1.5, 1) {};
\draw[fill=white] (2.5,1.5) circle [radius=.25] node (2) {$f$};
\node [style=fanin] (3) at (3.5, 1) {};
\node [style=fanout] (10) at (5, 1) {};
\draw[fill=white] (6,.5) circle [radius=.25] node (11) {$f$};
\node [style=fanin] (12) at (7, 1) {};
\node [style=rn] (13) at (8, 1) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=wires]  (0) -- (1) node[pos=.4, above] {$n$};
\draw [style=wires]  (3) -- (10) node[pos=.4, above] {$n$};
\draw [style=simple,bend left] (1) to (2);
\draw [style=simple,bend left] (2) to (3);
\draw [style=simple,bend right] (1) to (3);
\draw [style=simple,bend right] (10) to (11);
\draw [style=simple,bend right] (11) to (12);
\draw [style=simple,bend left] (10) to (12);
\draw [style=wires]  (12) -- (13) node[pos=.4, above] {$n$};
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, 1) {};
\node [style=fanout] (1) at (1.5, 1) {};
\draw[fill=white] (3,1.5) circle [radius=.25] node (2) {$f$};
\node [style=fanin] (3) at (4, 1.5) {};
\node [style=fanout] (10) at (2.5, .5) {};
\draw[fill=white] (3.5,.5) circle [radius=.25] node (11) {$f$};
\node [style=fanin] (12) at (5, 1) {};
\node [style=rn] (13) at (6, 1) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=wires]  (0) -- (1) node[pos=.4, above] {$n$};
\draw [style=simple] (3) to (10);
\draw [style=simple] (1) to (2);
\draw [style=simple] (2) to (3);
\draw [style=simple] (1) to (10);
\draw [style=simple] (10) to (11);
\draw [style=simple] (11) to (12);
\draw [style=simple] (3) to (12);
\draw [style=wires]  (12) -- (13) node[pos=.4, above] {$n$};
\end{pgfonlayer}
\end{tikzpicture} & \text{As $\Delta$ is a semi-Frobenius algebra}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, .5) {};
\node [style=fanout] (1) at (1, .5) {};
\node [style=fanout] (2) at (2, 1) {};
\draw[fill=white] (3,1.5) circle [radius=.25] node (3) {$f$};
\node [style=fanin] (4) at (4, 1) {};
\node [style=fanin] (5) at (5, .5) {};
\node [style=rn] (6) at (6, .5) {};
\draw[fill=white] (3,0) circle [radius=.25] node (7) {$f$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=wires]  (0) -- (1) node[pos=.4, above] {$n$};
\draw [style=simple, bend left] (1) to (2);
\draw [style=simple, bend right] (1) to (7);
\draw [style=simple, bend left] (2) to (3);
\draw [style=simple, bend right] (2) to (4);
\draw [style=simple, bend left] (3) to (4);
\draw [style=simple, bend left] (4) to (5);
\draw [style=simple, bend right] (7) to (5);
\draw [style=wires]  (5) -- (6) node[pos=.4, above] {$n$};
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, .5) {};
\node [style=fanout] (1) at (1, .5) {};
\draw[fill=white] (2,1) circle [radius=.25] node (3) {$f$};
\node [style=fanin] (5) at (3, .5) {};
\node [style=rn] (6) at (4, .5) {};
\draw[fill=white] (2,0) circle [radius=.25] node (7) {$f$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=wires]  (0) -- (1) node[pos=.4, above] {$n$};
\draw [style=simple, bend right] (1) to (7);
\draw [style=simple, bend left] (1) to (3);
\draw [style=simple, bend left] (3) to (5);
\draw [style=simple, bend right] (7) to (5);
\draw [style=wires]  (5) -- (6) node[pos=.4, above] {$n$};
\end{pgfonlayer}
\end{tikzpicture} & \text{By supposition}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, 0) {};
\draw[fill=white] (1,0) circle [radius=.25] node (1) {$f$};
\node [style=fanout] (2) at (2, 0) {};
\node [style=fanin] (3) at (3, 0) {};
\node [style=rn] (5) at (4, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=wires]  (0) -- (1) node[pos=.4, above] {$n$};
\draw [style=simple] (1) to (2);
\draw [style=simple,bend left] (2) to (3);
\draw [style=simple,bend right] (2) to (3);
\draw [style=wires]  (3) -- (5) node[pos=.4, above] {$n$};
\end{pgfonlayer}
\end{tikzpicture} & \text{As $\Delta$ is a natural transformation}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, 0) {};
\draw[fill=white] (1,0) circle [radius=.25] node (1) {$f$};
\node [style=rn] (5) at (2, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=wires]  (0) -- (1) node[pos=.4, above] {$n$};
\draw [style=wires]  (1) -- (5) node[pos=.4, above] {$n$};
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
%\begin{pgfonlayer}{nodelayer}
%\node [style=rn] (0) at (-1, 0) {};
%\node [style=fanout] (1) at (0.5, 0) {};
%\node [style=oneout] (2) at (1.5, .5) {};
%\node [style=onein] (3) at (2, .5) {};
%\node [style=fanin] (4) at (3, 0) {};
%\node [style=rn] (5) at (4.5, 0) {};
%\end{pgfonlayer}
%\begin{pgfonlayer}{edgelayer}
%\draw [style=wires]  (0) -- (1) node[pos=.4, above] {$n$};
%\draw [style=simple] (0) to (1);
%\draw [style=bend left] (1) to (2);
%\draw [style=bend right] (1) to (4);
%\draw [style=bend left] (3) to (4);
%\draw [style=wires]  (4) -- (5) node[pos=.4, above] {$n$};
%\end{pgfonlayer}
%\end{tikzpicture}
%=
%\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
%\begin{pgfonlayer}{nodelayer}
%\node [style=rn] (10) at (0, .0) {};
%\node [style=oneout] (11) at (.5, .0) {};
%\node [style=onein] (12) at (1, .0) {};
%\node [style=rn] (15) at (1.5, .0) {};
%\end{pgfonlayer}
%\begin{pgfonlayer}{edgelayer}
%\draw [style=simple] (10) to (11);
%\draw [style=simple] (12) to (15);
%\end{pgfonlayer}
%\end{tikzpicture}
%\end{flalign*}

%For the base case on one wire:

\begin{flalign*}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, 0) {};
\node [style=fanout] (1) at (0.5, 0) {};
\node [style=oneout] (2) at (1.5, .5) {};
\node [style=onein] (3) at (2, .5) {};
\node [style=fanin] (4) at (3, 0) {};
\node [style=rn] (5) at (3.5, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (1);
\draw [style=bend left] (1) to (2);
\draw [style=bend right] (1) to (4);
\draw [style=bend left] (3) to (4);
\draw [style=simple] (4) to (5);
\end{pgfonlayer}
\end{tikzpicture}
&:=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=onein] (0) at (0, 1) {};
\node [style=dot] (1) at (0.5, 1) {};
\node [style=oneout] (2) at (1.5, 1) {};
\node [style=onein] (3) at (2, 1) {};
\node [style=dot] (4) at (3, 1) {};
\node [style=oneout] (5) at (3.5, 1) {};
\node [style=onein] (10) at (0, 0.5) {};
\node [style=oplus] (11) at (0.5, 0.5) {};
\node [style=oplus] (12) at (1, 0.5) {};
\node [style=oneout] (13) at (1.5, 0.5) {};
\node [style=onein] (14) at (2, 0.5) {};
\node [style=oplus] (15) at (2.5, 0.5) {};
\node [style=oplus] (16) at (3, 0.5) {};
\node [style=oneout] (17) at (3.5, 0.5) {};
\node [style=rn] (20) at (0, 0) {};
\node [style=dot] (21) at (1, 0) {};
\node [style=dot] (22) at (2.5, 0) {};
\node [style=rn] (23) at (3.5, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (2);
\draw [style=simple] (3) to (5);
\draw [style=simple] (10) to (13);
\draw [style=simple] (14) to (17);
\draw [style=simple] (20) to (23);
\draw [style=simple] (1) to (11);
\draw [style=simple] (12) to (21);
\draw [style=simple] (4) to (16);
\draw [style=simple] (15) to (22);
\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=onein] (0) at (0, 1) {};
\node [style=dot] (1) at (0.5, 1) {};
%\node [style=oneout] (2) at (1.5, 1) {};
%\node [style=onein] (3) at (2, 1) {};
\node [style=dot] (4) at (3, 1) {};
\node [style=oneout] (5) at (3.5, 1) {};
\node [style=onein] (10) at (0, 0.5) {};
\node [style=oplus] (11) at (0.5, 0.5) {};
\node [style=oplus] (12) at (1, 0.5) {};
\node [style=oneout] (13) at (1.5, 0.5) {};
\node [style=onein] (14) at (2, 0.5) {};
\node [style=oplus] (15) at (2.5, 0.5) {};
\node [style=oplus] (16) at (3, 0.5) {};
\node [style=oneout] (17) at (3.5, 0.5) {};
\node [style=rn] (20) at (0, 0) {};
\node [style=dot] (21) at (1, 0) {};
\node [style=dot] (22) at (2.5, 0) {};
\node [style=rn] (23) at (3.5, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (5);
\draw [style=simple] (10) to (13);
\draw [style=simple] (14) to (17);
\draw [style=simple] (20) to (23);
\draw [style=simple] (1) to (11);
\draw [style=simple] (12) to (21);
\draw [style=simple] (4) to (16);
\draw [style=simple] (15) to (22);
\end{pgfonlayer}
\end{tikzpicture}& \ref{CNTiv}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=onein] (0) at (0, 1) {};
\node [style=dot] (1) at (0.5, 1) {};
\node [style=dot] (2) at (1.5, 1) {};
\node [style=dot] (3) at (3, 1) {};
\node [style=dot] (4) at (4, 1) {};
\node [style=oneout] (5) at (4.5, 1) {};
\node [style=onein] (10) at (0, 0.5) {};
\node [style=oplus] (11) at (0.5, 0) {};
\node [style=oplus] (12) at (1, 0.5) {};
\node [style=oneout] (13) at (2, 0.5) {};
\node [style=onein] (14) at (2.5, 0.5) {};
\node [style=oplus] (15) at (3.5, 0.5) {};
\node [style=oplus] (16) at (4, 0) {};
\node [style=oneout] (17) at (4.5, 0.5) {};
\node [style=rn] (20) at (0, 0) {};
\node [style=dot] (21) at (1, 0) {};
\node [style=dot] (22) at (3.5, 0) {};
\node [style=rn] (23) at (4.5, 0) {};
\node [style=oplus] (24) at (1.5, 0) {};
\node [style=oplus] (25) at (3, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (5);
\draw [style=simple] (10) to (13);
\draw [style=simple] (14) to (17);
\draw [style=simple] (20) to (23);
\draw [style=simple] (1) to (11);
\draw [style=simple] (12) to (21);
\draw [style=simple] (4) to (16);
\draw [style=simple] (15) to (22);
\end{pgfonlayer}
\end{tikzpicture}& \ref{CNTii}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=onein] (0) at (0, 1) {};
\node [style=dot] (1) at (0.5, 1) {};
\node [style=oneout] (2) at (1.5, 1) {};
\node [style=onein] (3) at (2, 1) {};
\node [style=dot] (4) at (3, 1) {};
\node [style=oneout] (5) at (3.5, 1) {};
\node [style=onein] (10) at (0, 0.5) {};
\node [style=oplus] (11) at (0.5, 0) {};
\node [style=oplus] (12) at (1, 0.5) {};
\node [style=oneout] (13) at (1.5, 0.5) {};
\node [style=onein] (14) at (2, 0.5) {};
\node [style=oplus] (15) at (2.5, 0.5) {};
\node [style=oplus] (16) at (3, 0) {};
\node [style=oneout] (17) at (3.5, 0.5) {};
\node [style=rn] (20) at (0, 0) {};
\node [style=dot] (21) at (1, 0) {};
\node [style=dot] (22) at (2.5, 0) {};
\node [style=rn] (23) at (3.5, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (2);
\draw [style=simple] (3) to (5);
\draw [style=simple] (10) to (13);
\draw [style=simple] (14) to (17);
\draw [style=simple] (20) to (23);
\draw [style=simple] (1) to (11);
\draw [style=simple] (12) to (21);
\draw [style=simple] (4) to (16);
\draw [style=simple] (15) to (22);
\end{pgfonlayer}
\end{tikzpicture}& \ref{CNTiv}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=dot] (1) at (0.5, .5) {};
\node [style=dot] (4) at (3, .5) {};
\node [style=onein] (10) at (0, 0.5) {};
\node [style=oplus] (11) at (0.5, 0) {};
\node [style=oplus] (12) at (1, 0.5) {};
\node [style=oneout] (13) at (1.5, 0.5) {};
\node [style=onein] (14) at (2, 0.5) {};
\node [style=oplus] (15) at (2.5, 0.5) {};
\node [style=oplus] (16) at (3, 0) {};
\node [style=oneout] (17) at (3.5, 0.5) {};
\node [style=rn] (20) at (0, 0) {};
\node [style=dot] (21) at (1, 0) {};
\node [style=dot] (22) at (2.5, 0) {};
\node [style=rn] (23) at (3.5, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (10) to (13);
\draw [style=simple] (14) to (17);
\draw [style=simple] (20) to (23);
\draw [style=simple] (1) to (11);
\draw [style=simple] (12) to (21);
\draw [style=simple] (4) to (16);
\draw [style=simple] (15) to (22);
\end{pgfonlayer}
\end{tikzpicture}& \ref{CNTiv}\times 2\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=dot] (1) at (0.5, .5) {};
\node [style=dot] (4) at (5, .5) {};
\node [style=onein] (10) at (0, 0.5) {};
\node [style=oplus] (11) at (0.5, 0) {};
\node [style=oplus] (12) at (1, 0.5) {};
\node [style=oneout] (13) at (2.5, 0.5) {};
\node [style=onein] (14) at (3, 0.5) {};
\node [style=oplus] (15) at (4.5, 0.5) {};
\node [style=oplus] (16) at (5, 0) {};
\node [style=oneout] (17) at (5.5, 0.5) {};
\node [style=rn] (20) at (0, 0) {};
\node [style=dot] (21) at (1, 0) {};
\node [style=dot] (22) at (4.5, 0) {};
\node [style=rn] (23) at (5.5, 0) {};
\node [style=dot] (30) at (1.5, .5) {};
\node [style=dot] (31) at (2.0, .5) {};
\node [style=dot] (32) at (3.5, .5) {};
\node [style=dot] (33) at (4, .5) {};
\node [style=oplus] (40) at (1.5, 0) {};
\node [style=oplus] (41) at (2.0, 0) {};
\node [style=oplus] (42) at (3.5, 0) {};
\node [style=oplus] (43) at (4, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (10) to (13);
\draw [style=simple] (14) to (17);
\draw [style=simple] (20) to (23);
\draw [style=simple] (1) to (11);
\draw [style=simple] (12) to (21);
\draw [style=simple] (4) to (16);
\draw [style=simple] (15) to (22);
\draw [style=simple] (30) to (40);
\draw [style=simple] (31) to (41);
\draw [style=simple] (32) to (42);
\draw [style=simple] (33) to (43);
\end{pgfonlayer}
\end{tikzpicture}& \ref{CNTii}\times 2\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=onein] (0) at (0, 1) {};
\node [style=dot] (1) at (1, 1) {};
\node [style=oneout] (2) at (1.5, 1) {};
\node [style=onein] (3) at (2, 1) {};
\node [style=dot] (4) at (2.5, 1) {};
\node [style=oneout] (5) at (3.5, 1) {};
\node [style=rn] (10) at (0, 0) {};
\node [style=oplus] (11) at (1, 0) {};
\node [style=oplus] (12) at (2.5, 0) {};
\node [style=rn] (13) at (3.5, 0) {};
\node [style=rn] (20) at (0.5, .5) {};
\node [style=rn] (21) at (3, .5) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=bend left] (0) to (20);
\draw [style=bend right] (20) to (11);
\draw [style=simple] (11) to (12);
\draw [style=bend right] (12) to (21);
\draw [style=bend left] (21) to (5);
\draw [style=bend right] (10) to (20);
\draw [style=bend left] (20) to (1);
\draw [style=simple] (1) to (2);
\draw [style=simple] (3) to (4);
\draw [style=bend left] (4) to (21);
\draw [style=bend right] (21) to (13);
\draw [style=simple] (1) to (11);
\draw [style=simple] (4) to (12);
\end{pgfonlayer}
\end{tikzpicture}& \ref{CNTi}\times 2\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (10) at (0, 0) {};
\node [style=dot] (11) at (.5, 0) {};
\node [style=oneout] (12) at (1, 0) {};
\node [style=onein] (13) at (1.5, 0) {};
\node [style=dot] (14) at (2, 0) {};
\node [style=rn] (15) at (2.5, 0) {};
\node [style=onein] (0) at (0, 0.5) {};
\node [style=oplus] (1) at (.5, 0.5) {};
\node [style=oplus] (2) at (2, 0.5) {};
\node [style=oneout] (3) at (2.5, 0.5) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (10) to (12);
\draw [style=simple] (13) to (15);
\draw [style=simple] (0) to (3);
\draw [style=simple] (1) to (11);
\draw [style=simple] (2) to (14);
\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=onein] (0) at (0, .5) {};
\node [style=oplus] (1) at (1.5, .5) {};
\node [style=oplus] (2) at (2, .5) {};
\node [style=oneout] (3) at (3.5, .5) {};
\node [style=rn] (10) at (0, .0) {};
\node [style=oneout] (11) at (.5, .0) {};
\node [style=onein] (12) at (1, .0) {};
\node [style=dot] (13) at (1.5, .0) {};
\node [style=dot] (14) at (2, .0) {};
\node [style=oneout] (15) at (2.5, .0) {};
\node [style=onein] (16) at (3, .0) {};
\node [style=rn] (17) at (3.5, .0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (3);
\draw [style=simple] (10) to (11);
\draw [style=simple] (12) to (15);
\draw [style=simple] (16) to (17);
\draw [style=simple] (1) to (13);
\draw [style=simple] (2) to (14);
\end{pgfonlayer}
\end{tikzpicture}& \ref{CNTvii}\times 3\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=onein] (0) at (0, .5) {};
\node [style=oneout] (3) at (2.5, .5) {};
\node [style=rn] (10) at (0, .0) {};
\node [style=oneout] (11) at (.5, .0) {};
\node [style=onein] (12) at (1, .0) {};
\node [style=oneout] (15) at (1.5, .0) {};
\node [style=onein] (16) at (2, .0) {};
\node [style=rn] (17) at (2.5, .0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (3);
\draw [style=simple] (10) to (11);
\draw [style=simple] (12) to (15);
\draw [style=simple] (16) to (17);
\end{pgfonlayer}
\end{tikzpicture}& \ref{CNTii}\\
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (10) at (0, .0) {};
\node [style=oneout] (11) at (.5, .0) {};
\node [style=onein] (12) at (1, .0) {};
\node [style=rn] (15) at (1.5, .0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (10) to (11);
\draw [style=simple] (12) to (15);
\end{pgfonlayer}
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0,0) {};
\node [style=oplus] (1) at (0.5,0) {};
\node [style=rn] (2) at (3.5,0) {};
\node [style=rn] (3) at (4,0) {};
\node [style=rn] (10) at (0,.5) {};
\node [style=dot] (11) at (0.5,.5) {};
\node [style=rn] (12) at (3.5,.5) {};
\node [style=rn] (13) at (4,.5) {};
\node [style=rn] (20) at (0,1) {};
\node [style=oplus] (21) at (0.5,1) {};
\node [style=rn] (22) at (3.5,1) {};
\node [style=rn] (23) at (4,1) {};
\node [style=rn] (30) at (0,1.5) {};
\node [style=dot] (31) at (0.5,1.5) {};
\node [style=rn] (32) at (3.5,1.5) {};
\node [style=rn] (33) at (4,1.5) {};
\node [style=rn] (40) at (0,2) {};
\node [style=oplus] (41) at (0.5,2) {};
\node [style=rn] (42) at (3.5,2) {};
\node [style=rn] (43) at (4,2) {};
\node [style=rn] (50) at (0,2.5) {};
\node [style=dot] (51) at (0.5,2.5) {};
\node [style=rn] (52) at (3.5,2.5) {};
\node [style=rn] (53) at (4,2.5) {};
\draw[fill=white] (2.125,1.25) circle [radius=0.4] node (60) {$+_2$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (1) to (60) to (2) to (3);
\draw [style=simple] (10) to (11) to (60) to (12) to (13);
\draw [style=simple] (20) to (21) to (60) to (22) to (23);
\draw [style=simple] (30) to (31) to (60) to (32) to (33);
\draw [style=simple] (40) to (41) to (60) to (42) to (43);
\draw [style=simple] (50) to (51) to (60) to (52) to (53);
\draw [style=simple] (51) to (41);
\draw [style=simple] (21) to (31);
\draw [style=simple] (1) to (11);
\end{pgfonlayer}
\end{tikzpicture}
&:=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, 0) {};
\node [style=oplus] (1) at (.5, 0) {};
\node [style=rn] (2) at (1, 0) {};
\node [style=rn] (3) at (1.5, 0) {};
\node [style=oplus] (4) at (2, 0) {};
\node [style=oplus] (5) at (2.5, 0) {};
\node [style=rn] (6) at (3, 0) {};
\node [style=rn] (10) at (0, .5) {};
\node [style=dot] (11) at (.5, .5) {};
\node [style=oplus] (12) at (1, .5) {};
\node [style=oplus] (13) at (1.5, .5) {};
\node [style=rn] (14) at (2, .5) {};
\node [style=rn] (15) at (2.5, .5) {};
\node [style=rn] (16) at (3, .5) {};
\node [style=rn] (20) at (0, 1) {};
\node [style=oplus] (21) at (.5, 1) {};
\node [style=rn] (22) at (1, 1) {};
\node [style=rn] (23) at (1.5, 1) {};
\node [style=rn] (24) at (2, 1) {};
\node [style=dot] (25) at (2.5, 1) {};
\node [style=rn] (26) at (3, 1) {};
\node [style=rn] (30) at (0, 1.5) {};
\node [style=dot] (31) at (.5, 1.5) {};
\node [style=rn] (32) at (1, 1.5) {};
\node [style=dot] (33) at (1.5, 1.5) {};
\node [style=rn] (34) at (2, 1.5) {};
\node [style=rn] (35) at (2.5, 1.5) {};
\node [style=rn] (36) at (3, 1.5) {};
\node [style=rn] (40) at (0, 2) {};
\node [style=oplus] (41) at (.5, 2) {};
\node [style=rn] (42) at (1, 2) {};
\node [style=rn] (43) at (1.5, 2) {};
\node [style=dot] (44) at (2, 2) {};
\node [style=rn] (45) at (2.5, 2) {};
\node [style=rn] (46) at (3, 2) {};
\node [style=rn] (50) at (0, 2.5) {};
\node [style=dot] (51) at (.5, 2.5) {};
\node [style=dot] (52) at (1, 2.5) {};
\node [style=rn] (53) at (1.5, 2.5) {};
\node [style=rn] (54) at (2, 2.5) {};
\node [style=rn] (55) at (2.5, 2.5) {};
\node [style=rn] (56) at (3, 2.5) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (6);
\draw [style=simple] (10) to (16);
\draw [style=simple] (20) to (26);
\draw [style=simple] (30) to (36);
\draw [style=simple] (40) to (46);
\draw [style=simple] (50) to (56);
\draw [style=simple] (51) to (41);
\draw [style=simple] (31) to (21);
\draw [style=simple] (11) to (1);
\draw [style=simple] (52) to (12);
\draw [style=simple] (33) to (13);
\draw [style=simple] (44) to (4);
\draw [style=simple] (25) to (5);
\end{pgfonlayer}
\end{tikzpicture}\\
&= %2
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, 0) {};
\node [style=oplus] (1) at (.5, 0) {};
\node [style=rn] (2) at (1, 0) {};
\node [style=rn] (3) at (1.5, 0) {};
\node [style=rn] (4) at (2, 0) {};
\node [style=oplus] (5) at (2.5, 0) {};
\node [style=oplus] (6) at (3, 0) {};
\node [style=rn] (7) at (3.5, 0) {};
\node [style=rn] (10) at (0, .5) {};
\node [style=dot] (11) at (.5, .5) {};
\node [style=oplus] (12) at (1, .5) {};
\node [style=oplus] (13) at (1.5, .5) {};
\node [style=rn] (14) at (2, .5) {};
\node [style=rn] (15) at (2.5, .5) {};
\node [style=rn] (16) at (3, .5) {};
\node [style=rn] (17) at (3.5, .5) {};
\node [style=rn] (20) at (0, 1) {};
\node [style=rn] (21) at (.5, 1) {};
\node [style=rn] (22) at (1, 1) {};
\node [style=rn] (23) at (1.5, 1) {};
\node [style=oplus] (24) at (2, 1) {};
\node [style=rn] (25) at (2.5, 1) {};
\node [style=dot] (26) at (3, 1) {};
\node [style=rn] (27) at (3.5, 1) {};
\node [style=rn] (30) at (0, 1.5) {};
\node [style=rn] (31) at (.5, 1.5) {};
\node [style=rn] (32) at (1, 1.5) {};
\node [style=dot] (33) at (1.5, 1.5) {};
\node [style=dot] (34) at (2, 1.5) {};
\node [style=rn] (35) at (2.5, 1.5) {};
\node [style=rn] (36) at (3, 1.5) {};
\node [style=rn] (37) at (3.5, 1.5) {};
\node [style=rn] (40) at (0, 2) {};
\node [style=rn] (41) at (.5, 2) {};
\node [style=rn] (42) at (1, 2) {};
\node [style=oplus] (43) at (1.5, 2) {};
\node [style=rn] (44) at (2, 2) {};
\node [style=dot] (45) at (2.5, 2) {};
\node [style=rn] (46) at (3, 2) {};
\node [style=rn] (47) at (3.5, 2) {};
\node [style=rn] (50) at (0, 2.5) {};
\node [style=rn] (51) at (.5, 2.5) {};
\node [style=dot] (52) at (1, 2.5) {};
\node [style=dot] (53) at (1.5, 2.5) {};
\node [style=rn] (54) at (2, 2.5) {};
\node [style=rn] (55) at (2.5, 2.5) {};
\node [style=rn] (56) at (3, 2.5) {};
\node [style=rn] (57) at (3.5, 2.5) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (7);
\draw [style=simple] (10) to (17);
\draw [style=simple] (20) to (27);
\draw [style=simple] (30) to (37);
\draw [style=simple] (40) to (47);
\draw [style=simple] (50) to (57);
\draw [style=simple] (53) to (43);
\draw [style=simple] (34) to (24);
\draw [style=simple] (11) to (1);
\draw [style=simple] (52) to (12);
\draw [style=simple] (33) to (13);
\draw [style=simple] (45) to (5);
\draw [style=simple] (26) to (6);
\end{pgfonlayer}
\end{tikzpicture}& \ref{CNTiii}\\
&=%3
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0-0) at (0, 0) {};
\node [style=oplus] (0-1) at (.5, 0) {};
\node [style=rn] (0-2) at (1, 0) {};
\node [style=rn] (0-3) at (1.5, 0) {};
\node [style=oplus] (0-4) at (2, 0) {};
\node [style=oplus] (0-5) at (2.5, 0) {};
\node [style=oplus] (0-6) at (3, 0) {};
\node [style=oplus] (0-7) at (3.5, 0) {};
\node [style=rn] (0-8) at (4, 0) {};
\node [style=rn] (0-9) at (4.5, 0) {};
\node [style=rn] (0-10) at (5.0, 0) {};
\node [style=rn] (1-0) at (0, 0.5) {};
\node [style=dot] (1-1) at (.5, 0.5) {};
\node [style=oplus] (1-2) at (1, 0.5) {};
\node [style=oplus] (1-3) at (1.5, 0.5) {};
\node [style=rn] (1-4) at (2, 0.5) {};
\node [style=rn] (1-5) at (2.5, 0.5) {};
\node [style=rn] (1-6) at (3, 0.5) {};
\node [style=rn] (1-7) at (3.5, 0.5) {};
\node [style=rn] (1-8) at (4, 0.5) {};
\node [style=rn] (1-9) at (4.5, 0.5) {};
\node [style=rn] (1-10) at (5.0, 0.5) {};
\node [style=rn] (2-0) at (0, 1) {};
\node [style=rn] (2-1) at (.5, 1) {};
\node [style=rn] (2-2) at (1, 1) {};
\node [style=rn] (2-3) at (1.5,1) {};
\node [style=rn] (2-4) at (2, 1) {};
\node [style=rn] (2-5) at (2.5, 1) {};
\node [style=dot] (2-6) at (3, 1) {};
\node [style=rn] (2-7) at (3.5, 1) {};
\node [style=oplus] (2-8) at (4, 1) {};
\node [style=rn] (2-9) at (4.5, 1) {};
\node [style=rn] (2-10) at (5.0, 1) {};
\node [style=rn] (3-0) at (0, 1.5) {};
\node [style=rn] (3-1) at (.5, 1.5) {};
\node [style=rn] (3-2) at (1, 1.5) {};
\node [style=dot] (3-3) at (1.5, 1.5) {};
\node [style=rn] (3-4) at (2, 1.5) {};
\node [style=rn] (3-5) at (2.5, 1.5) {};
\node [style=rn] (3-6) at (3, 1.5) {};
\node [style=dot] (3-7) at (3.5, 1.5) {};
\node [style=dot] (3-8) at (4, 1.5) {};
\node [style=rn] (3-9) at (4.5, 1.5) {};
\node [style=rn] (3-10) at (5.0, 1.5) {};
\node [style=rn] (4-0) at (0, 2) {};
\node [style=rn] (4-1) at (.5, 2) {};
\node [style=rn] (4-2) at (1, 2) {};
\node [style=rn] (4-3) at (1.5, 2) {};
\node [style=dot] (4-4) at (2, 2) {};
\node [style=rn] (4-5) at (2.5, 2) {};
\node [style=rn] (4-6) at (3, 2) {};
\node [style=rn] (4-7) at (3.5, 2) {};
\node [style=oplus] (4-8) at (4, 2) {};
\node [style=rn] (4-9) at (4.5, 2) {};
\node [style=rn] (4-10) at (5.0, 2) {};
\node [style=rn] (5-0) at (0, 2.5) {};
\node [style=rn] (5-1) at (.5, 2.5) {};
\node [style=dot] (5-2) at (1, 2.5) {};
\node [style=rn] (5-3) at (1.5, 2.5) {};
\node [style=rn] (5-4) at (2, 2.5) {};
\node [style=dot] (5-5) at (2.5, 2.5) {};
\node [style=rn] (5-6) at (3, 2.5) {};
\node [style=rn] (5-7) at (3.5, 2.5) {};
\node [style=dot] (5-8) at (4, 2.5) {};
\node [style=rn] (5-9) at (4.5, 2.5) {};
\node [style=rn] (5-10) at (5.0, 2.5) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0-0) to (0-9);
\draw [style=simple] (1-0) to (1-9);
\draw [style=simple] (2-0) to (2-9);
\draw [style=simple] (3-0) to (3-9);
\draw [style=simple] (4-0) to (4-9);
\draw [style=simple] (5-0) to (5-9);
\draw [style=simple] (0-1) to (1-1);
\draw [style=simple] (1-2) to (5-2);
\draw [style=simple] (1-3) to (3-3);
\draw [style=simple] (0-4) to (4-4);
\draw [style=simple] (0-5) to (5-5);
\draw [style=simple] (0-6) to (2-6);
\draw [style=simple] (0-7) to (3-7);
\draw [style=simple] (4-8) to (5-8);
\draw [style=simple] (2-8) to (3-8);
\end{pgfonlayer}
\end{tikzpicture} & \text{Lemma \ref{lemmas} \ref{lem:helperLemma}}\times 2\\
&=%4
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0-0) at (0, 0) {};
\node [style=oplus] (0-1) at (.5, 0) {};
\node [style=oplus] (0-2) at (1, 0) {};
\node [style=oplus] (0-3) at (1.5, 0) {};
\node [style=rn] (0-4) at (2, 0) {};
\node [style=rn] (0-5) at (2.5, 0) {};
\node [style=oplus] (0-6) at (3, 0) {};
\node [style=oplus] (0-7) at (3.5, 0) {};
\node [style=rn] (0-8) at (4, 0) {};
\node [style=rn] (0-9) at (4.5, 0) {};
\node [style=rn] (0-10) at (5.0, 0) {};
\node [style=rn] (1-0) at (0, 0.5) {};
\node [style=rn] (1-1) at (.5, 0.5) {};
\node [style=rn] (1-2) at (1, 0.5) {};
\node [style=dot] (1-3) at (1.5, 0.5) {};
\node [style=oplus] (1-4) at (2, 0.5) {};
\node [style=oplus] (1-5) at (2.5, 0.5) {};
\node [style=rn] (1-6) at (3, 0.5) {};
\node [style=rn] (1-7) at (3.5, 0.5) {};
\node [style=rn] (1-8) at (4, 0.5) {};
\node [style=rn] (1-9) at (4.5, 0.5) {};
\node [style=rn] (1-10) at (5.0, 0.5) {};
\node [style=rn] (2-0) at (0, 1) {};
\node [style=rn] (2-1) at (.5, 1) {};
\node [style=dot] (2-2) at (1, 1) {};
\node [style=rn] (2-3) at (1.5,1) {};
\node [style=rn] (2-4) at (2, 1) {};
\node [style=rn] (2-5) at (2.5, 1) {};
\node [style=rn] (2-6) at (3, 1) {};
\node [style=rn] (2-7) at (3.5, 1) {};
\node [style=oplus] (2-8) at (4, 1) {};
\node [style=rn] (2-9) at (4.5, 1) {};
\node [style=rn] (2-10) at (5.0, 1) {};
\node [style=rn] (3-0) at (0, 1.5) {};
\node [style=rn] (3-1) at (.5, 1.5) {};
\node [style=rn] (3-2) at (1, 1.5) {};
\node [style=rn] (3-3) at (1.5, 1.5) {};
\node [style=rn] (3-4) at (2, 1.5) {};
\node [style=dot] (3-5) at (2.5, 1.5) {};
\node [style=rn] (3-6) at (3, 1.5) {};
\node [style=rn] (3-7) at (3.5, 1.5) {};
\node [style=dot] (3-8) at (4, 1.5) {};
\node [style=rn] (3-9) at (4.5, 1.5) {};
\node [style=rn] (3-10) at (5.0, 1.5) {};
\node [style=rn] (4-0) at (0, 2) {};
\node [style=dot] (4-1) at (.5, 2) {};
\node [style=rn] (4-2) at (1, 2) {};
\node [style=rn] (4-3) at (1.5, 2) {};
\node [style=rn] (4-4) at (2, 2) {};
\node [style=rn] (4-5) at (2.5, 2) {};
\node [style=rn] (4-6) at (3, 2) {};
\node [style=dot] (4-7) at (3.5, 2) {};
\node [style=oplus] (4-8) at (4, 2) {};
\node [style=rn] (4-9) at (4.5, 2) {};
\node [style=rn] (4-10) at (5.0, 2) {};
\node [style=rn] (5-0) at (0, 2.5) {};
\node [style=rn] (5-1) at (.5, 2.5) {};
\node [style=rn] (5-2) at (1, 2.5) {};
\node [style=rn] (5-3) at (1.5, 2.5) {};
\node [style=dot] (5-4) at (2, 2.5) {};
\node [style=rn] (5-5) at (2.5, 2.5) {};
\node [style=dot] (5-6) at (3, 2.5) {};
\node [style=rn] (5-7) at (3.5, 2.5) {};
\node [style=dot] (5-8) at (4, 2.5) {};
\node [style=rn] (5-9) at (4.5, 2.5) {};
\node [style=rn] (5-10) at (5.0, 2.5) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0-0) to (0-9);
\draw [style=simple] (1-0) to (1-9);
\draw [style=simple] (2-0) to (2-9);
\draw [style=simple] (3-0) to (3-9);
\draw [style=simple] (4-0) to (4-9);
\draw [style=simple] (5-0) to (5-9);
\draw [style=simple] (0-1) to (4-1);
\draw [style=simple] (0-2) to (2-2);
\draw [style=simple] (0-3) to (1-3);
\draw [style=simple] (1-4) to (5-4);
\draw [style=simple] (1-5) to (3-5);
\draw [style=simple] (0-6) to (5-6);
\draw [style=simple] (0-7) to (4-7);
\draw [style=simple] (4-8) to (5-8);
\draw [style=simple] (2-8) to (3-8);
\end{pgfonlayer}
\end{tikzpicture}& \text{\ref{CNTiii} and \ref{CNTv}}\\\\
&=%4
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0-0) at (0, 0) {};
\node [style=oplus] (0-1) at (.5, 0) {};
\node [style=oplus] (0-2) at (1, 0) {};
\node [style=oplus] (0-3) at (1.5, 0) {};
\node [style=rn] (0-4) at (2, 0) {};
\node [style=rn] (0-5) at (2.5, 0) {};
\node [style=rn] (0-6) at (3, 0) {};
\node [style=oplus] (0-7) at (3.5, 0) {};
\node [style=rn] (0-8) at (4, 0) {};
\node [style=rn] (0-9) at (4.5, 0) {};
\node [style=rn] (0-10) at (5.0, 0) {};
\node [style=rn] (1-0) at (0, 0.5) {};
\node [style=rn] (1-1) at (.5, 0.5) {};
\node [style=rn] (1-2) at (1, 0.5) {};
\node [style=dot] (1-3) at (1.5, 0.5) {};
\node [style=oplus] (1-4) at (2, 0.5) {};
\node [style=rn] (1-5) at (2.5, 0.5) {};
\node [style=rn] (1-6) at (3, 0.5) {};
\node [style=rn] (1-7) at (3.5, 0.5) {};
\node [style=rn] (1-8) at (4, 0.5) {};
\node [style=rn] (1-9) at (4.5, 0.5) {};
\node [style=rn] (1-10) at (5.0, 0.5) {};
\node [style=rn] (2-0) at (0, 1) {};
\node [style=rn] (2-1) at (.5, 1) {};
\node [style=dot] (2-2) at (1, 1) {};
\node [style=rn] (2-3) at (1.5,1) {};
\node [style=rn] (2-4) at (2, 1) {};
\node [style=rn] (2-5) at (2.5, 1) {};
\node [style=rn] (2-6) at (3, 1) {};
\node [style=rn] (2-7) at (3.5, 1) {};
\node [style=rn] (2-8) at (4, 1) {};
\node [style=oplus] (2-9) at (4.5, 1) {};
\node [style=rn] (2-10) at (5.0, 1) {};
\node [style=rn] (3-0) at (0, 1.5) {};
\node [style=rn] (3-1) at (.5, 1.5) {};
\node [style=rn] (3-2) at (1, 1.5) {};
\node [style=dot] (3-3) at (1.5, 1.5) {};
\node [style=rn] (3-4) at (2, 1.5) {};
\node [style=dot] (3-5) at (2.5, 1.5) {};
\node [style=dot] (3-6) at (3, 1.5) {};
\node [style=rn] (3-7) at (3.5, 1.5) {};
\node [style=dot] (3-8) at (4, 1.5) {};
\node [style=dot] (3-9) at (4.5, 1.5) {};
\node [style=rn] (3-10) at (5.0, 1.5) {};
\node [style=rn] (4-0) at (0, 2) {};
\node [style=dot] (4-1) at (.5, 2) {};
\node [style=rn] (4-2) at (1, 2) {};
\node [style=rn] (4-3) at (1.5, 2) {};
\node [style=rn] (4-4) at (2, 2) {};
\node [style=rn] (4-5) at (2.5, 2) {};
\node [style=rn] (4-6) at (3, 2) {};
\node [style=rn] (4-7) at (3.5, 2) {};
\node [style=rn] (4-8) at (4, 2) {};
\node [style=oplus] (4-9) at (4.5, 2) {};
\node [style=rn] (4-10) at (5.0, 2) {};
\node [style=rn] (5-0) at (0, 2.5) {};
\node [style=rn] (5-1) at (.5, 2.5) {};
\node [style=rn] (5-2) at (1, 2.5) {};
\node [style=oplus] (5-3) at (1.5, 2.5) {};
\node [style=dot] (5-4) at (2, 2.5) {};
\node [style=oplus] (5-5) at (2.5, 2.5) {};
\node [style=oplus] (5-6) at (3, 2.5) {};
\node [style=dot] (5-7) at (3.5, 2.5) {};
\node [style=oplus] (5-8) at (4, 2.5) {};
\node [style=dot] (5-9) at (4.5, 2.5) {};
\node [style=rn] (5-10) at (5.0, 2.5) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0-0) to (0-10);
\draw [style=simple] (1-0) to (1-10);
\draw [style=simple] (2-0) to (2-10);
\draw [style=simple] (3-0) to (3-10);
\draw [style=simple] (4-0) to (4-10);
\draw [style=simple] (5-0) to (5-10);
\draw [style=simple] (0-1) to (4-1);
\draw [style=simple] (0-2) to (2-2);
\draw [style=simple] (0-3) to (1-3);
\draw [style=simple] (3-3) to (5-3);
\draw [style=simple] (1-4) to (5-4);
\draw [style=simple] (3-5) to (5-5);
\draw [style=simple] (3-6) to (5-6);
\draw [style=simple] (0-7) to (5-7);
\draw [style=simple] (3-8) to (5-8);
\draw [style=simple] (4-9) to (5-9);
\draw [style=simple] (2-9) to (3-9);
\end{pgfonlayer}
\end{tikzpicture} & \ref{CNTviii}\times 2\\
&=%5
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0-0) at (0, 0) {};
\node [style=oplus] (0-1) at (.5, 0) {};
\node [style=oplus] (0-2) at (1, 0) {};
\node [style=oplus] (0-3) at (1.5, 0) {};
\node [style=rn] (0-4) at (2, 0) {};
\node [style=oplus] (0-7) at (2.5, 0) {};
\node [style=rn] (0-8) at (3, 0) {};
\node [style=rn] (0-9) at (3.5, 0) {};
\node [style=rn] (0-10) at (4.0, 0) {};
\node [style=rn] (1-0) at (0, 0.5) {};
\node [style=rn] (1-1) at (.5, 0.5) {};
\node [style=rn] (1-2) at (1, 0.5) {};
\node [style=dot] (1-3) at (1.5, 0.5) {};
\node [style=oplus] (1-4) at (2, 0.5) {};
\node [style=rn] (1-7) at (2.5, 0.5) {};
\node [style=rn] (1-8) at (3, 0.5) {};
\node [style=rn] (1-9) at (3.5, 0.5) {};
\node [style=rn] (1-10) at (4.0, 0.5) {};
\node [style=rn] (2-0) at (0, 1) {};
\node [style=rn] (2-1) at (.5, 1) {};
\node [style=dot] (2-2) at (1, 1) {};
\node [style=rn] (2-3) at (1.5,1) {};
\node [style=rn] (2-4) at (2, 1) {};
\node [style=rn] (2-7) at (2.5, 1) {};
\node [style=rn] (2-8) at (3, 1) {};
\node [style=oplus] (2-9) at (3.5, 1) {};
\node [style=rn] (2-10) at (4.0, 1) {};
\node [style=rn] (3-0) at (0, 1.5) {};
\node [style=rn] (3-1) at (.5, 1.5) {};
\node [style=dot] (3-2) at (1, 1.5) {};
\node [style=rn] (3-3) at (1.5, 1.5) {};
\node [style=rn] (3-4) at (2, 1.5) {};
\node [style=rn] (3-7) at (2.5, 1.5) {};
\node [style=dot] (3-8) at (3, 1.5) {};
\node [style=dot] (3-9) at (3.5, 1.5) {};
\node [style=rn] (3-10) at (4.0, 1.5) {};
\node [style=rn] (4-0) at (0, 2) {};
\node [style=dot] (4-1) at (.5, 2) {};
\node [style=rn] (4-2) at (1, 2) {};
\node [style=rn] (4-3) at (1.5, 2) {};
\node [style=rn] (4-4) at (2, 2) {};
\node [style=rn] (4-7) at (2.5, 2) {};
\node [style=rn] (4-8) at (3, 2) {};
\node [style=oplus] (4-9) at (3.5, 2) {};
\node [style=rn] (4-10) at (4.0, 2) {};
\node [style=rn] (5-0) at (0, 2.5) {};
\node [style=rn] (5-1) at (.5, 2.5) {};
\node [style=oplus] (5-2) at (1, 2.5) {};
\node [style=rn] (5-3) at (1.5, 2.5) {};
\node [style=dot] (5-4) at (2, 2.5) {};
\node [style=dot] (5-7) at (2.5, 2.5) {};
\node [style=oplus] (5-8) at (3, 2.5) {};
\node [style=dot] (5-9) at (3.5, 2.5) {};
\node [style=rn] (5-10) at (4.0, 2.5) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0-0) to (0-10);
\draw [style=simple] (1-0) to (1-10);
\draw [style=simple] (2-0) to (2-10);
\draw [style=simple] (3-0) to (3-10);
\draw [style=simple] (4-0) to (4-10);
\draw [style=simple] (5-0) to (5-10);
\draw [style=simple] (0-1) to (4-1);
\draw [style=simple] (0-2) to (2-2);
\draw [style=simple] (0-3) to (1-3);
\draw [style=simple] (3-2) to (5-2);
\draw [style=simple] (0-7) to (5-7);
\draw [style=simple] (1-4) to (5-4);
\draw [style=simple] (3-8) to (5-8);
\draw [style=simple] (4-9) to (5-9);
\draw [style=simple] (2-9) to (3-9);
\end{pgfonlayer}
\end{tikzpicture} & \ref{CNTii}\\
&=%6
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0-0) at (0, 0) {};
\node [style=oplus] (0-1) at (.5, 0) {};
\node [style=oplus] (0-2) at (1, 0) {};
\node [style=oplus] (0-3) at (1.5, 0) {};
\node [style=oplus] (0-4) at (2, 0) {};
\node [style=rn] (0-7) at (2.5, 0) {};
\node [style=rn] (0-8) at (3, 0) {};
\node [style=rn] (0-9) at (3.5, 0) {};
\node [style=rn] (0-10) at (4.0, 0) {};
\node [style=rn] (1-0) at (0, 0.5) {};
\node [style=rn] (1-1) at (.5, 0.5) {};
\node [style=rn] (1-2) at (1, 0.5) {};
\node [style=dot] (1-3) at (1.5, 0.5) {};
\node [style=rn] (1-4) at (2, 0.5) {};
\node [style=oplus] (1-7) at (2.5, 0.5) {};
\node [style=rn] (1-8) at (3, 0.5) {};
\node [style=rn] (1-9) at (3.5, 0.5) {};
\node [style=rn] (1-10) at (4.0, 0.5) {};
\node [style=rn] (2-0) at (0, 1) {};
\node [style=rn] (2-1) at (.5, 1) {};
\node [style=dot] (2-2) at (1, 1) {};
\node [style=rn] (2-3) at (1.5,1) {};
\node [style=rn] (2-4) at (2, 1) {};
\node [style=rn] (2-7) at (2.5, 1) {};
\node [style=rn] (2-8) at (3, 1) {};
\node [style=oplus] (2-9) at (3.5, 1) {};
\node [style=rn] (2-10) at (4.0, 1) {};
\node [style=rn] (3-0) at (0, 1.5) {};
\node [style=rn] (3-1) at (.5, 1.5) {};
\node [style=dot] (3-2) at (1, 1.5) {};
\node [style=rn] (3-3) at (1.5, 1.5) {};
\node [style=rn] (3-4) at (2, 1.5) {};
\node [style=rn] (3-7) at (2.5, 1.5) {};
\node [style=dot] (3-8) at (3, 1.5) {};
\node [style=dot] (3-9) at (3.5, 1.5) {};
\node [style=rn] (3-10) at (4.0, 1.5) {};
\node [style=rn] (4-0) at (0, 2) {};
\node [style=dot] (4-1) at (.5, 2) {};
\node [style=rn] (4-2) at (1, 2) {};
\node [style=rn] (4-3) at (1.5, 2) {};
\node [style=rn] (4-4) at (2, 2) {};
\node [style=rn] (4-7) at (2.5, 2) {};
\node [style=rn] (4-8) at (3, 2) {};
\node [style=oplus] (4-9) at (3.5, 2) {};
\node [style=rn] (4-10) at (4.0, 2) {};
\node [style=rn] (5-0) at (0, 2.5) {};
\node [style=rn] (5-1) at (.5, 2.5) {};
\node [style=oplus] (5-2) at (1, 2.5) {};
\node [style=rn] (5-3) at (1.5, 2.5) {};
\node [style=dot] (5-4) at (2, 2.5) {};
\node [style=dot] (5-7) at (2.5, 2.5) {};
\node [style=oplus] (5-8) at (3, 2.5) {};
\node [style=dot] (5-9) at (3.5, 2.5) {};
\node [style=rn] (5-10) at (4.0, 2.5) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0-0) to (0-10);
\draw [style=simple] (1-0) to (1-10);
\draw [style=simple] (2-0) to (2-10);
\draw [style=simple] (3-0) to (3-10);
\draw [style=simple] (4-0) to (4-10);
\draw [style=simple] (5-0) to (5-10);
\draw [style=simple] (0-1) to (4-1);
\draw [style=simple] (0-2) to (2-2);
\draw [style=simple] (0-3) to (1-3);
\draw [style=simple] (3-2) to (5-2);
\draw [style=simple] (1-7) to (5-7);
\draw [style=simple] (0-4) to (5-4);
\draw [style=simple] (3-8) to (5-8);
\draw [style=simple] (4-9) to (5-9);
\draw [style=simple] (2-9) to (3-9);
\end{pgfonlayer}
\end{tikzpicture} & \ref{CNTiii}\\
&= %
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0-0) at (0, 0) {};
\node [style=oplus] (0-1) at (.5, 0) {};
\node [style=oplus] (0-2) at (1, 0) {};
\node [style=rn] (0-3) at (1.5, 0) {};
\node [style=oplus] (0-4) at (2, 0) {};
\node [style=rn] (0-7) at (2.5, 0) {};
\node [style=rn] (0-8) at (3, 0) {};
\node [style=rn] (0-9) at (3.5, 0) {};
\node [style=rn] (0-10) at (4.0, 0) {};
\node [style=rn] (0-11) at (4.5, 0) {};
\node [style=rn] (1-0) at (0, 0.5) {};
\node [style=rn] (1-1) at (.5, 0.5) {};
\node [style=rn] (1-2) at (1, 0.5) {};
\node [style=oplus] (1-3) at (1.5, 0.5) {};
\node [style=dot] (1-4) at (2, 0.5) {};
\node [style=oplus] (1-7) at (2.5, 0.5) {};
\node [style=oplus] (1-8) at (3, 0.5) {};
\node [style=rn] (1-9) at (3.5, 0.5) {};
\node [style=rn] (1-10) at (4.0, 0.5) {};
\node [style=rn] (1-11) at (4.5, 0.5) {};
\node [style=rn] (2-0) at (0, 1) {};
\node [style=rn] (2-1) at (.5, 1) {};
\node [style=dot] (2-2) at (1, 1) {};
\node [style=rn] (2-3) at (1.5,1) {};
\node [style=rn] (2-4) at (2, 1) {};
\node [style=rn] (2-7) at (2.5, 1) {};
\node [style=rn] (2-8) at (3, 1) {};
\node [style=rn] (2-9) at (3.5, 1) {};
\node [style=oplus] (2-10) at (4.0, 1) {};
\node [style=rn] (2-11) at (4.5, 1) {};
\node [style=rn] (3-0) at (0, 1.5) {};
\node [style=rn] (3-1) at (.5, 1.5) {};
\node [style=dot] (3-2) at (1, 1.5) {};
\node [style=rn] (3-3) at (1.5, 1.5) {};
\node [style=rn] (3-4) at (2, 1.5) {};
\node [style=rn] (3-7) at (2.5, 1.5) {};
\node [style=rn] (3-8) at (3, 1.5) {};
\node [style=dot] (3-9) at (3.5, 1.5) {};
\node [style=dot] (3-10) at (4.0, 1.5) {};
\node [style=rn] (3-11) at (4.5, 1.5) {};
\node [style=rn] (4-0) at (0, 2) {};
\node [style=dot] (4-1) at (.5, 2) {};
\node [style=rn] (4-2) at (1, 2) {};
\node [style=rn] (4-3) at (1.5, 2) {};
\node [style=rn] (4-4) at (2, 2) {};
\node [style=rn] (4-7) at (2.5, 2) {};
\node [style=rn] (4-8) at (3, 2) {};
\node [style=rn] (4-9) at (3.5, 2) {};
\node [style=oplus] (4-10) at (4.0, 2) {};
\node [style=rn] (4-11) at (4.5, 2) {};
\node [style=rn] (5-0) at (0, 2.5) {};
\node [style=rn] (5-1) at (.5, 2.5) {};
\node [style=oplus] (5-2) at (1, 2.5) {};
\node [style=dot] (5-3) at (1.5, 2.5) {};
\node [style=rn] (5-4) at (2, 2.5) {};
\node [style=dot] (5-7) at (2.5, 2.5) {};
\node [style=dot] (5-8) at (3, 2.5) {};
\node [style=oplus] (5-9) at (3.5, 2.5) {};
\node [style=dot] (5-10) at (4.0, 2.5) {};
\node [style=rn] (5-11) at (4.5, 2.5) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0-0) to (0-11);
\draw [style=simple] (1-0) to (1-11);
\draw [style=simple] (2-0) to (2-11);
\draw [style=simple] (3-0) to (3-11);
\draw [style=simple] (4-0) to (4-11);
\draw [style=simple] (5-0) to (5-11);
\draw [style=simple] (0-1) to (4-1);
\draw [style=simple] (0-2) to (2-2);
\draw [style=simple] (5-2) to (3-2);
\draw [style=simple] (5-3) to (1-3);
\draw [style=simple] (0-4) to (1-4);
\draw [style=simple] (5-7) to (1-7);
\draw [style=simple] (5-8) to (1-8);
\draw [style=simple] (5-9) to (3-9);
\draw [style=simple] (5-10) to (4-10);
\draw [style=simple] (2-10) to (3-10);
\end{pgfonlayer}
\end{tikzpicture}& \ref{CNTviii}\\\\
&= %
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0-0) at (0, 0) {};
\node [style=oplus] (0-1) at (.5, 0) {};
\node [style=oplus] (0-2) at (1, 0) {};
\node [style=rn] (0-3) at (1.5, 0) {};
\node [style=rn] (0-9) at (2, 0) {};
\node [style=oplus] (0-10) at (2.5, 0) {};
\node [style=rn] (0-11) at (3, 0) {};
\node [style=rn] (1-0) at (0, 0.5) {};
\node [style=rn] (1-1) at (.5, 0.5) {};
\node [style=rn] (1-2) at (1, 0.5) {};
\node [style=oplus] (1-3) at (1.5, 0.5) {};
\node [style=rn] (1-9) at (2, 0.5) {};
\node [style=dot] (1-10) at (2.5, 0.5) {};
\node [style=rn] (1-11) at (3, 0.5) {};
\node [style=rn] (2-0) at (0, 1) {};
\node [style=rn] (2-1) at (.5, 1) {};
\node [style=dot] (2-2) at (1, 1) {};
\node [style=rn] (2-3) at (1.5,1) {};
\node [style=rn] (2-9) at (2, 1) {};
\node [style=oplus] (2-10) at (2.5, 1) {};
\node [style=rn] (2-11) at (3, 1) {};
\node [style=rn] (3-0) at (0, 1.5) {};
\node [style=rn] (3-1) at (.5, 1.5) {};
\node [style=dot] (3-2) at (1, 1.5) {};
\node [style=rn] (3-3) at (1.5, 1.5) {};
\node [style=dot] (3-9) at (2, 1.5) {};
\node [style=dot] (3-10) at (2.5, 1.5) {};
\node [style=rn] (3-11) at (3, 1.5) {};
\node [style=rn] (4-0) at (0, 2) {};
\node [style=dot] (4-1) at (.5, 2) {};
\node [style=rn] (4-2) at (1, 2) {};
\node [style=rn] (4-3) at (1.5, 2) {};
\node [style=rn] (4-9) at (2, 2) {};
\node [style=oplus] (4-10) at (2.5, 2) {};
\node [style=rn] (4-11) at (3, 2) {};
\node [style=rn] (5-0) at (0, 2.5) {};
\node [style=rn] (5-1) at (.5, 2.5) {};
\node [style=oplus] (5-2) at (1, 2.5) {};
\node [style=dot] (5-3) at (1.5, 2.5) {};
\node [style=oplus] (5-9) at (2, 2.5) {};
\node [style=dot] (5-10) at (2.5, 2.5) {};
\node [style=rn] (5-11) at (3, 2.5) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0-0) to (0-11);
\draw [style=simple] (1-0) to (1-11);
\draw [style=simple] (2-0) to (2-11);
\draw [style=simple] (3-0) to (3-11);
\draw [style=simple] (4-0) to (4-11);
\draw [style=simple] (5-0) to (5-11);
\draw [style=simple] (0-1) to (4-1);
\draw [style=simple] (0-2) to (2-2);
\draw [style=simple] (5-2) to (3-2);
\draw [style=simple] (5-3) to (1-3);
\draw [style=simple] (0-10) to (1-10);
\draw [style=simple] (5-9) to (3-9);
\draw [style=simple] (5-10) to (4-10);
\draw [style=simple] (2-10) to (3-10);
\end{pgfonlayer}
\end{tikzpicture}&\ref{CNTii}\\
&= %
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0-0) at (0, 0) {};
\node [style=oplus] (0-1) at (.5, 0) {};
\node [style=oplus] (0-2) at (1, 0) {};
\node [style=rn] (0-3) at (1.5, 0) {};
\node [style=rn] (0-9) at (2, 0) {};
\node [style=oplus] (0-10) at (2.5, 0) {};
\node [style=rn] (0-11) at (3, 0) {};
\node [style=rn] (1-0) at (0, 0.5) {};
\node [style=rn] (1-1) at (.5, 0.5) {};
\node [style=rn] (1-2) at (1, 0.5) {};
\node [style=oplus] (1-3) at (1.5, 0.5) {};
\node [style=oplus] (1-9) at (2, 0.5) {};
\node [style=dot] (1-10) at (2.5, 0.5) {};
\node [style=rn] (1-11) at (3, 0.5) {};
\node [style=rn] (2-0) at (0, 1) {};
\node [style=rn] (2-1) at (.5, 1) {};
\node [style=dot] (2-2) at (1, 1) {};
\node [style=rn] (2-3) at (1.5,1) {};
\node [style=rn] (2-9) at (2, 1) {};
\node [style=oplus] (2-10) at (2.5, 1) {};
\node [style=rn] (2-11) at (3, 1) {};
\node [style=rn] (3-0) at (0, 1.5) {};
\node [style=rn] (3-1) at (.5, 1.5) {};
\node [style=rn] (3-2) at (1, 1.5) {};
\node [style=rn] (3-3) at (1.5, 1.5) {};
\node [style=dot] (3-9) at (2, 1.5) {};
\node [style=dot] (3-10) at (2.5, 1.5) {};
\node [style=rn] (3-11) at (3, 1.5) {};
\node [style=rn] (4-0) at (0, 2) {};
\node [style=dot] (4-1) at (.5, 2) {};
\node [style=rn] (4-2) at (1, 2) {};
\node [style=rn] (4-3) at (1.5, 2) {};
\node [style=rn] (4-9) at (2, 2) {};
\node [style=oplus] (4-10) at (2.5, 2) {};
\node [style=rn] (4-11) at (3, 2) {};
\node [style=rn] (5-0) at (0, 2.5) {};
\node [style=rn] (5-1) at (.5, 2.5) {};
\node [style=rn] (5-2) at (1, 2.5) {};
\node [style=dot] (5-3) at (1.5, 2.5) {};
\node [style=rn] (5-9) at (2, 2.5) {};
\node [style=dot] (5-10) at (2.5, 2.5) {};
\node [style=rn] (5-11) at (3, 2.5) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0-0) to (0-11);
\draw [style=simple] (1-0) to (1-11);
\draw [style=simple] (2-0) to (2-11);
\draw [style=simple] (3-0) to (3-11);
\draw [style=simple] (4-0) to (4-11);
\draw [style=simple] (5-0) to (5-11);
\draw [style=simple] (0-1) to (4-1);
\draw [style=simple] (0-2) to (2-2);
%\draw [style=simple] (5-2) to (3-2);
\draw [style=simple] (5-3) to (1-3);
\draw [style=simple] (0-10) to (1-10);
\draw [style=simple] (1-9) to (3-9);
\draw [style=simple] (5-10) to (4-10);
\draw [style=simple] (2-10) to (3-10);
\end{pgfonlayer}
\end{tikzpicture}& \ref{CNTviii}\\\\
&= %
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0-0) at (0, 0) {};
\node [style=rn] (0-1) at (.5, 0) {};
\node [style=rn] (0-2) at (1, 0) {};
\node [style=oplus] (0-3) at (1.5, 0) {};
\node [style=oplus] (0-9) at (2, 0) {};
\node [style=oplus] (0-10) at (2.5, 0) {};
\node [style=rn] (0-11) at (3, 0) {};
\node [style=rn] (1-0) at (0, 0.5) {};
\node [style=oplus] (1-1) at (.5, 0.5) {};
\node [style=oplus] (1-2) at (1, 0.5) {};
\node [style=rn] (1-3) at (1.5, 0.5) {};
\node [style=rn] (1-9) at (2, 0.5) {};
\node [style=dot] (1-10) at (2.5, 0.5) {};
\node [style=rn] (1-11) at (3, 0.5) {};
\node [style=rn] (2-0) at (0, 1) {};
\node [style=rn] (2-1) at (.5, 1) {};
\node [style=rn] (2-2) at (1, 1) {};
\node [style=rn] (2-3) at (1.5,1) {};
\node [style=dot] (2-9) at (2, 1) {};
\node [style=oplus] (2-10) at (2.5, 1) {};
\node [style=rn] (2-11) at (3, 1) {};
\node [style=rn] (3-0) at (0, 1.5) {};
\node [style=rn] (3-1) at (.5, 1.5) {};
\node [style=dot] (3-2) at (1, 1.5) {};
\node [style=rn] (3-3) at (1.5, 1.5) {};
\node [style=rn] (3-9) at (2, 1.5) {};
\node [style=dot] (3-10) at (2.5, 1.5) {};
\node [style=rn] (3-11) at (3, 1.5) {};
\node [style=rn] (4-0) at (0, 2) {};
\node [style=rn] (4-1) at (.5, 2) {};
\node [style=rn] (4-2) at (1, 2) {};
\node [style=dot] (4-3) at (1.5, 2) {};
\node [style=rn] (4-9) at (2, 2) {};
\node [style=oplus] (4-10) at (2.5, 2) {};
\node [style=rn] (4-11) at (3, 2) {};
\node [style=rn] (5-0) at (0, 2.5) {};
\node [style=dot] (5-1) at (.5, 2.5) {};
\node [style=rn] (5-2) at (1, 2.5) {};
\node [style=rn] (5-3) at (1.5, 2.5) {};
\node [style=rn] (5-9) at (2, 2.5) {};
\node [style=dot] (5-10) at (2.5, 2.5) {};
\node [style=rn] (5-11) at (3, 2.5) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0-0) to (0-11);
\draw [style=simple] (1-0) to (1-11);
\draw [style=simple] (2-0) to (2-11);
\draw [style=simple] (3-0) to (3-11);
\draw [style=simple] (4-0) to (4-11);
\draw [style=simple] (5-0) to (5-11);
\draw [style=simple] (1-1) to (5-1);
\draw [style=simple] (1-2) to (3-2);
\draw [style=simple] (0-3) to (4-3);
\draw [style=simple] (0-9) to (2-9);
\draw [style=simple] (0-10) to (1-10);
\draw [style=simple] (5-10) to (4-10);
\draw [style=simple] (2-10) to (3-10);
\end{pgfonlayer}
\end{tikzpicture}\\
&=:
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0,0) {};
\node [style=rn] (1) at (0.5,0) {};
\node [style=oplus] (2) at (3.5,0) {};
\node [style=rn] (3) at (4,0) {};
\node [style=rn] (10) at (0,.5) {};
\node [style=rn] (11) at (0.5,.5) {};
\node [style=dot] (12) at (3.5,.5) {};
\node [style=rn] (13) at (4,.5) {};
\node [style=rn] (20) at (0,1) {};
\node [style=rn] (21) at (0.5,1) {};
\node [style=oplus] (22) at (3.5,1) {};
\node [style=rn] (23) at (4,1) {};
\node [style=rn] (30) at (0,1.5) {};
\node [style=rn] (31) at (0.5,1.5) {};
\node [style=dot] (32) at (3.5,1.5) {};
\node [style=rn] (33) at (4,1.5) {};
\node [style=rn] (40) at (0,2) {};
\node [style=rn] (41) at (0.5,2) {};
\node [style=oplus] (42) at (3.5,2) {};
\node [style=rn] (43) at (4,2) {};
\node [style=rn] (50) at (0,2.5) {};
\node [style=rn] (51) at (0.5,2.5) {};
\node [style=dot] (52) at (3.5,2.5) {};
\node [style=rn] (53) at (4,2.5) {};
\draw[fill=white] (2.125,1.25) circle [radius=0.4] node (60) {$+_2$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (1) to (60) to (2) to (3);
\draw [style=simple] (10) to (11) to (60) to (12) to (13);
\draw [style=simple] (20) to (21) to (60) to (22) to (23);
\draw [style=simple] (30) to (31) to (60) to (32) to (33);
\draw [style=simple] (40) to (41) to (60) to (42) to (43);
\draw [style=simple] (50) to (51) to (60) to (52) to (53);
\draw [style=simple] (52) to (42);
\draw [style=simple] (32) to (22);
\draw [style=simple] (12) to (2);
\end{pgfonlayer}
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[yscale=-1]
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (-5.25, 2) {};
\node [style=none] (1) at (-5.25, 1.5) {};
\node [style=none] (2) at (-5.75, 1) {};
\node [style=none] (3) at (-5.75, 0.5) {};
\node [style=none] (4) at (-4, 1) {};
\node [style=none] (5) at (-4.75, 1.5) {};
\node [style=none] (6) at (-4.75, 2) {};
\node [style=none] (7) at (-4.5, 1) {};
\node [style=none] (8) at (-4.5, 1.5) {};
\node [style=none] (9) at (-3.75, 0.5) {};
\node [style=none] (10) at (-3.75, 1) {};
\node [style=none] (11) at (-2.75, 1.5) {};
\node [style=none] (12) at (-2.75, 2) {};
\node [style=none] (13) at (-5.75, 1.5) {};
\node [style=none] (14) at (-5.75, 2) {};
\node [style=none] (15) at (-4, 1.5) {};
\node [style=none] (16) at (-3.25, 0.5) {};
\node [style=none] (17) at (-3.25, 1) {};
\node [style=none] (18) at (-2.75, 0.5) {};
\node [style=none] (19) at (-2.75, 1) {};
\node [style=rn] (20) at (-5.75, 2.5) {};
\node [style=rn] (21) at (-2.75, 2.5) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=none] (14.center) to (0.center);
\draw [style=none, in=180, out=0, looseness=1.00] (0.center) to (5.center);
\draw [style=none] (13.center) to (1.center);
\draw [style=none, in=180, out=0, looseness=0.75] (1.center) to (6.center);
\draw [style=none] (5.center) to (8.center);
\draw [style=none, in=180, out=0, looseness=1.00] (8.center) to (4.center);
\draw [style=none] (2.center) to (7.center);
\draw [style=none, in=180, out=0, looseness=0.75] (7.center) to (15.center);
\draw [style=none] (4.center) to (10.center);
\draw [style=none] (15.center) to (11.center);
\draw [style=none, in=180, out=0, looseness=1.00] (10.center) to (16.center);
\draw [style=none, in=180, out=0, looseness=1.00] (9.center) to (17.center);
\draw [style=none] (17.center) to (19.center);
\draw [style=none] (16.center) to (18.center);
\draw [style=none] (6.center) to (12.center);
\draw [style=none] (9.center) to (3.center);
\draw [style=none] (20.center) to (21.center);
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[yscale=-1]
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (-5.25, 2) {};
\node [style=none] (1) at (-5.25, 1.5) {};
\node [style=none] (2) at (-5.75, 1) {};
\node [style=none] (3) at (-5.75, 0.5) {};
\node [style=none] (4) at (-4, 1) {};
\node [style=none] (5) at (-4.75, 1.5) {};
\node [style=none] (6) at (-4.75, 2) {};
\node [style=none] (7) at (-4.5, 1) {};
\node [style=none] (8) at (-4.5, 1.5) {};
\node [style=none] (9) at (-3.75, 0.5) {};
\node [style=none] (10) at (-3.75, 1) {};
\node [style=none] (11) at (-2.75, 1.5) {};
\node [style=none] (12) at (-2.75, 2) {};
\node [style=none] (13) at (-5.75, 1.5) {};
\node [style=none] (14) at (-5.75, 2) {};
\node [style=none] (15) at (-4, 1.5) {};
\node [style=none] (16) at (-3.25, 0.5) {};
\node [style=none] (17) at (-3.25, 1) {};
\node [style=none] (18) at (-2.75, 0.5) {};
\node [style=none] (19) at (-2.75, 1) {};
\node [style=rn] (20) at (-5.75, 2.5) {};
\node [style=rn] (21) at (-2.75, 2.5) {};
\node [style=rn] (22) at (-5.75, -.5) {};
\node [style=rn] (23) at (-2.75, -.5) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=none] (14.center) to (0.center);
\draw [style=none, in=180, out=0, looseness=1.00] (0.center) to (5.center);
\draw [style=none] (13.center) to (1.center);
\draw [style=none, in=180, out=0, looseness=0.75] (1.center) to (6.center);
\draw [style=none] (5.center) to (8.center);
\draw [style=none, in=180, out=0, looseness=1.00] (8.center) to (4.center);
\draw [style=none] (2.center) to (7.center);
\draw [style=none, in=180, out=0, looseness=0.75] (7.center) to (15.center);
\draw [style=none] (4.center) to (10.center);
\draw [style=none] (15.center) to (11.center);
\draw [style=none, in=180, out=0, looseness=1.00] (10.center) to (16.center);
\draw [style=none, in=180, out=0, looseness=1.00] (9.center) to (17.center);
\draw [style=none] (17.center) to (19.center);
\draw [style=none] (16.center) to (18.center);
\draw [style=none] (6.center) to (12.center);
\draw [style=none] (9.center) to (3.center);
\draw [style=none] (20.center) to (21.center);
\draw [style=none] (22.center) to (23.center);
\end{pgfonlayer}
\end{tikzpicture}
\hspace*{-.2cm}
\begin{tikzpicture}[yscale=-1]
\begin{pgfonlayer}{nodelayer}
\node [style=oplus] (0) at (0, -.5) {};
\node [style=dot] (1) at (0, .5) {};
\node [style=rn] (2) at (0, 2.5) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=none] (0.center) to (1.center);
\end{pgfonlayer}
\end{tikzpicture}
\hspace*{-.2cm}
\begin{tikzpicture}[yscale=-1,xscale=-1]
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (-5.25, 2) {};
\node [style=none] (1) at (-5.25, 1.5) {};
\node [style=none] (2) at (-5.75, 1) {};
\node [style=none] (3) at (-5.75, 0.5) {};
\node [style=none] (4) at (-4, 1) {};
\node [style=none] (5) at (-4.75, 1.5) {};
\node [style=none] (6) at (-4.75, 2) {};
\node [style=none] (7) at (-4.5, 1) {};
\node [style=none] (8) at (-4.5, 1.5) {};
\node [style=none] (9) at (-3.75, 0.5) {};
\node [style=none] (10) at (-3.75, 1) {};
\node [style=none] (11) at (-2.75, 1.5) {};
\node [style=none] (12) at (-2.75, 2) {};
\node [style=none] (13) at (-5.75, 1.5) {};
\node [style=none] (14) at (-5.75, 2) {};
\node [style=none] (15) at (-4, 1.5) {};
\node [style=none] (16) at (-3.25, 0.5) {};
\node [style=none] (17) at (-3.25, 1) {};
\node [style=none] (18) at (-2.75, 0.5) {};
\node [style=none] (19) at (-2.75, 1) {};
\node [style=rn] (20) at (-5.75, 2.5) {};
\node [style=rn] (21) at (-2.75, 2.5) {};
\node [style=rn] (22) at (-5.75, -.5) {};
\node [style=rn] (23) at (-2.75, -.5) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=none] (14.center) to (0.center);
\draw [style=none, in=180, out=0, looseness=1.00] (0.center) to (5.center);
\draw [style=none] (13.center) to (1.center);
\draw [style=none, in=180, out=0, looseness=0.75] (1.center) to (6.center);
\draw [style=none] (5.center) to (8.center);
\draw [style=none, in=180, out=0, looseness=1.00] (8.center) to (4.center);
\draw [style=none] (2.center) to (7.center);
\draw [style=none, in=180, out=0, looseness=0.75] (7.center) to (15.center);
\draw [style=none] (4.center) to (10.center);
\draw [style=none] (15.center) to (11.center);
\draw [style=none, in=180, out=0, looseness=1.00] (10.center) to (16.center);
\draw [style=none, in=180, out=0, looseness=1.00] (9.center) to (17.center);
\draw [style=none] (17.center) to (19.center);
\draw [style=none] (16.center) to (18.center);
\draw [style=none] (6.center) to (12.center);
\draw [style=none] (9.center) to (3.center);
\draw [style=none] (20.center) to (21.center);
\draw [style=none] (22.center) to (23.center);
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[yscale=-1]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, -.5) {};
\node [style=rn] (1) at (0, 1) {$=:$};
\node [style=rn] (2) at (0, 2.5) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[yscale=-1]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, -.5) {};
\node [style=rn] (1) at (0, .5) {};
\node [style=rn] (2) at (0, 1) {};
\node [style=rn] (3) at (0, 1.5) {};
\node [style=rn] (4) at (0, 2) {};
\node [style=rn] (5) at (0, 2.5) {};
\node [style=oplus] (10) at (1, -.5) {};
\node [style=rn] (11) at (1, .5) {};
\node [style=rn] (12) at (1, 1) {};
\node [style=rn] (13) at (1, 1.5) {};
\node [style=dot] (14) at (1, 2) {};
\node [style=rn] (15) at (1, 2.5) {};
\node [style=rn] (20) at (2, -.5) {};
\node [style=rn] (21) at (2, .5) {};
\node [style=rn] (22) at (2, 1) {};
\node [style=rn] (23) at (2, 1.5) {};
\node [style=rn] (24) at (2, 2) {};
\node [style=rn] (25) at (2, 2.5) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=none] (0.center) to (20.center);
\draw [style=none] (1.center) to (21.center);
\draw [style=none] (2.center) to (22.center);
\draw [style=none] (3.center) to (23.center);
\draw [style=none] (4.center) to (24.center);
\draw [style=none] (5.center) to (25.center);
\draw [style=none] (10.center) to (14.center);
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[yscale=-1]
\begin{pgfonlayer}{nodelayer}
\node [style=dot] (0) at (0.25, -0.5) {};
\node [style=dot] (1) at (-3.75, 0.5) {};
\node [style=none] (2) at (-2, 0) {};
\node [style=oplus] (3) at (1, -1) {};
\node [style=rn] (4) at (-5.5, 0.5) {};
\node [style=oplus] (5) at (-2.75, -1) {};
\node [style=dot] (6) at (1.75, 0.5) {};
\node [style=oneout] (7) at (-2, -1) {};
\node [style=none] (8) at (-7, -0.5) {};
\node [style=none] (9) at (-8, -1) {};
\node [style=dot] (10) at (-4.75, 0) {};
\node [style=dot] (11) at (1, 0) {};
\node [style=none] (12) at (-8, -0.5) {};
\node [style=oplus] (13) at (0.25, -1) {};
\node [style=none] (14) at (2.5, 0.5) {};
\node [style=none] (15) at (-0.25, 0) {};
\node [style=none] (16) at (-2, 0.5) {};
\node [style=dot] (17) at (-2.75, -0.5) {};
\node [style=none] (18) at (-5.5, -0.5) {};
\node [style=none] (19) at (-9, -0.5) {};
\node [style=zeroin] (20) at (-0.25, -1) {};
\node [style=oplus] (21) at (1.75, -1) {};
\node [style=zeroin] (22) at (-9, -1) {};
\node [style=oplus] (23) at (-4.75, -1) {};
\node [style=none] (24) at (-0.25, -0.5) {};
\node [style=oplus] (25) at (-3.75, -1) {};
\node [style=oneout] (26) at (-7, -1) {};
\node [style=none] (27) at (-5.5, 0) {};
\node [style=none] (28) at (2.5, -0.5) {};
\node [style=zeroin] (29) at (-5.5, -1) {};
\node [style=zeroout] (30) at (2.5, -1) {};
\node [style=none] (31) at (2.5, 0) {};
\node [style=none] (32) at (-2, -0.5) {};
\node [style=none] (33) at (-0.25, 0.5) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=none] (10) to (23.center);
\draw [style=none] (1) to (25.center);
\draw [style=none] (17) to (5.center);
\draw [style=none] (4.center) to (1);
\draw [style=none] (1) to (16.center);
\draw [style=none] (27.center) to (10);
\draw [style=none] (10) to (2.center);
\draw [style=none] (18.center) to (17);
\draw [style=none] (17) to (32.center);
\draw [style=none] (6) to (33.center);
\draw [style=none] (6) to (14.center);
\draw [style=none] (15.center) to (11);
\draw [style=none] (11) to (31.center);
\draw [style=none] (24.center) to (0);
\draw [style=none] (0) to (28.center);
\draw [style=none] (20) to (30);
\draw [style=none] (0) to (13.center);
\draw [style=none] (11) to (3.center);
\draw [style=none] (6) to (21.center);
\draw [style=none] (29) to (7);
\draw [style=none] (22) to (26);
\draw [style=none] (19.center) to (8.center);
%\draw [style=none] (12) to (9.center);
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, 0) {};
\node [style=fanout] (1) at (0.5, 0) {};
\node [style=rn] (2) at (1.5, .5) {};
\node [style=zeroout] (4) at (1.5, -.5) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (1);
\draw [style=bend left] (1) to (2);
\draw [style=bend right] (1) to (4);
\end{pgfonlayer}
\end{tikzpicture}
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=zeroin] (0) at (0, .5) {};
\node [style=oplus] (1) at (0.5, .5) {};
\node [style=rn] (2) at (1, .5) {};
\node [style=rn] (10) at (0, 0) {};
\node [style=dot] (11) at (0.5, 0) {};
\node [style=zeroout] (12) at (1, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (2);
\draw [style=simple] (10) to (12);
\draw [style=simple] (1) to (11);
\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, 0) {};
\node [style=zeroout] (1) at (.5, 0) {};
\node [style=zeroin] (2) at (1, 0) {};
\node [style=rn] (3) at (1.5, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (1);
\draw [style=simple] (2) to (3);
\end{pgfonlayer}
\end{tikzpicture} \\
\end{align*}

\item \begin{align*}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, 0) {};
\node [style=fanout] (1) at (0.5, 0) {};
\node [style=rn] (2) at (1.5, .5) {};
\node [style=oneout] (4) at (1.5, -.5) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (1);
\draw [style=bend left] (1) to (2);
\draw [style=bend right] (1) to (4);
\end{pgfonlayer}
\end{tikzpicture}
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=zeroin] (0) at (0, .5) {};
\node [style=oplus] (1) at (0.5, .5) {};
\node [style=rn] (2) at (1, .5) {};
\node [style=rn] (10) at (0, 0) {};
\node [style=dot] (11) at (0.5, 0) {};
\node [style=oneout] (12) at (1, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (2);
\draw [style=simple] (10) to (12);
\draw [style=simple] (1) to (11);
\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=onein] (0) at (0, 1) {};
\node [style=dot] (1) at (.5, 1) {};
\node [style=oneout] (2) at (1, 1) {};
\node [style=onein] (10) at (0, .5) {};
\node [style=oplus] (11) at (.5, .5) {};
\node [style=oplus] (12) at (1, .5) {};
\node [style=rn] (13) at (1.5, .5) {};
\node [style=rn] (20) at (0, 0) {};
\node [style=rn] (21) at (.5, 0) {};
\node [style=dot] (22) at (1, 0) {};
\node [style=oneout] (23) at (1.5, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (2);
\draw [style=simple] (10) to (13);
\draw [style=simple] (1) to (11);
\draw [style=simple] (22) to (12);
\draw [style=simple] (20) to (23);
\end{pgfonlayer}
\end{tikzpicture}=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=onein] (0) at (0, 1) {};
\node [style=rn] (1) at (0.5, 1) {};
\node [style=oplus] (2) at (1, 1) {};
\node [style=rn] (3) at (1.5, 1) {};
\node [style=rn] (4) at (2, 1) {};
\node [style=rn] (10) at (0, .5) {};
\node [style=oplus] (11) at (0.5, .5) {};
\node [style=dot] (12) at (1, .5) {};
\node [style=oplus] (13) at (1.5, .5) {};
\node [style=oneout] (14) at (2, .5) {};
\node [style=onein] (20) at (0, 0) {};
\node [style=dot] (21) at (0.5, 0) {};
\node [style=rn] (22) at (1, 0) {};
\node [style=dot] (23) at (1.5, 0) {};
\node [style=oneout] (24) at (2, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (4);
\draw [style=simple] (10) to (14);
\draw [style=simple] (20) to (24);
\draw [style=simple] (11) to (21);
\draw [style=simple] (2) to (12);
\draw [style=simple] (13) to (23);
\end{pgfonlayer}
\end{tikzpicture} =
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=onein] (0) at (0, 1) {};
\node [style=rn] (1) at (0.5, 1) {};
\node [style=oplus] (2) at (1, 1) {};
\node [style=rn] (3) at (1.5, 1) {};
\node [style=rn] (4) at (2, 1) {};
\node [style=rn] (10) at (0, .5) {};
\node [style=oplus] (11) at (0.4, .5) {};
\node [style=dot] (12) at (1, .5) {};
\node [style=oplus] (13) at (1.6, .5) {};
\node [style=oneout] (14) at (2, .5) {};
\node [style=onein] (20) at (0, 0) {};
\node [style=dot] (21) at (0.4, 0) {};
\node [style=oneout] (22) at (.8, 0) {};
\node [style=onein] (221) at (1.2, 0) {};
\node [style=dot] (23) at (1.6, 0) {};
\node [style=oneout] (24) at (2, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (4);
\draw [style=simple] (10) to (14);
\draw [style=simple] (20) to (22);
\draw [style=simple] (221) to (24);
\draw [style=simple] (11) to (21);
\draw [style=simple] (2) to (12);
\draw [style=simple] (13) to (23);
\end{pgfonlayer}
\end{tikzpicture}=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=onein] (0) at (0, 1) {};
\node [style=rn] (1) at (0.5, 1) {};
\node [style=rn] (2) at (1, 1) {};
\node [style=rn] (3) at (1.5, 1) {};
\node [style=rn] (4) at (2, 1) {};
\node [style=rn] (10) at (0, .5) {};
\node [style=oplus] (11) at (0.4, .5) {};
\node [style=rn] (12) at (1, .5) {};
\node [style=oplus] (13) at (1.6, .5) {};
\node [style=oneout] (14) at (2, .5) {};
\node [style=onein] (20) at (0, 0) {};
\node [style=dot] (21) at (0.4, 0) {};
\node [style=oneout] (22) at (.8, 0) {};
\node [style=onein] (221) at (1.2, 0) {};
\node [style=dot] (23) at (1.6, 0) {};
\node [style=oneout] (24) at (2, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (4);
\draw [style=simple] (10) to (14);
\draw [style=simple] (20) to (22);
\draw [style=simple] (221) to (24);
\draw [style=simple] (11) to (21);
\draw [style=simple] (13) to (23);
\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=onein] (0) at (0, 1) {};
\node [style=rn] (1) at (0.5, 1) {};
\node [style=rn] (2) at (1, 1) {};
\node [style=rn] (3) at (1.5, 1) {};
\node [style=rn] (4) at (2, 1) {};
\node [style=rn] (10) at (0, .5) {};
\node [style=rn] (11) at (0.4, .5) {};
\node [style=rn] (12) at (1, .5) {};
\node [style=rn] (13) at (1.6, .5) {};
\node [style=oneout] (14) at (2, .5) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (4);
\draw [style=simple] (10) to (14);
\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, 0) {};
\node [style=oneout] (1) at (0.5, 0) {};
\node [style=onein] (2) at (1, 0) {};
\node [style=rn] (3) at (1.5, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (1);
\draw [style=simple] (2) to (3);
\end{pgfonlayer}
\end{tikzpicture}
\end{align*}

\item 
\begin{align*}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (2) at (1, 1.5) {};
\node [style=rn] (3) at (1.5, 1.5) {};
\node [style=rn] (12) at (1, .5) {};
\node [style=rn] (13) at (1.5, .5) {};
\node [style=fanin] (20) at (2, 1) {};
\node [style=oplus] (21) at (3, 1) {};
\node [style=rn] (22) at (3.5, 1) {};
\node [style=rn] (31) at (1, 0) {};
\node [style=dot] (32) at (3, 0) {};
\node [style=rn] (33) at (3.5, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw plot [smooth, tension=1] coordinates {(20) (21) (22)};
\draw plot [smooth, tension=.2] coordinates {(2) (3) (20)};
\draw plot [smooth, tension=.2] coordinates {(12) (13) (20)};
\draw plot [smooth, tension=.2] coordinates {(31) (32) (33)};
%\draw plot [smooth, tension=.2] coordinates {(31) (1)};
\draw plot [smooth, tension=.2] coordinates {(21) (32)};
\end{pgfonlayer}
\end{tikzpicture}
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (2) at (1, 0) {};
\node [style=rn] (3) at (1.5, 0) {};
\node [style=dot] (4) at (2, 0) {};
\node [style=rn] (5) at (2.5, 0) {};
\node [style=rn] (12) at (1, .5) {};
\node [style=dot] (13) at (1.5, .5) {};
\node [style=oplus] (14) at (2, .5) {};
\node [style=rn] (15) at (2.5, .5) {};
\node [style=rn] (22) at (1, 1) {};
\node [style=oplus] (23) at (1.5, 1) {};
\node [style=zeroout] (24) at (2, 1) {};
\node [style=rn] (25) at (2.5, 1) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (2) to (5);
\draw [style=simple] (12) to (15);
\draw [style=simple] (22) to (24);
\draw [style=simple] (4) to (14);
\draw [style=simple] (13) to (23);
\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, 0) {};
\node [style=dot] (1) at (.5, 0) {};
\node [style=dot] (2) at (1, 0) {};
\node [style=rn] (3) at (1.5, 0) {};
\node [style=dot] (4) at (2, 0) {};
\node [style=rn] (5) at (2.5, 0) {};
\node [style=rn] (10) at (0, .5) {};
\node [style=oplus] (11) at (.5, .5) {};
\node [style=oplus] (12) at (1, .5) {};
\node [style=dot] (13) at (1.5, .5) {};
\node [style=oplus] (14) at (2, .5) {};
\node [style=rn] (15) at (2.5, .5) {};
\node [style=rn] (20) at (0, 1) {};
\node [style=rn] (21) at (.5, 1) {};
\node [style=rn] (22) at (1, 1) {};
\node [style=oplus] (23) at (1.5, 1) {};
\node [style=zeroout] (24) at (2, 1) {};
\node [style=rn] (25) at (2.5, 1) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (5);
\draw [style=simple] (10) to (15);
\draw [style=simple] (20) to (24);
\draw [style=simple] (1) to (11);
\draw [style=simple] (2) to (12);
\draw [style=simple] (4) to (14);
\draw [style=simple] (13) to (23);
\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, 0) {};
\node [style=dot] (1) at (.5, 0) {};
\node [style=dot] (2) at (1, 0) {};
\node [style=rn] (3) at (1.5, 0) {};
\node [style=rn] (4) at (2, 0) {};
\node [style=rn] (5) at (2.5, 0) {};
\node [style=rn] (10) at (0, .5) {};
\node [style=oplus] (11) at (.5, .5) {};
\node [style=rn] (12) at (1, .5) {};
\node [style=dot] (13) at (1.5, .5) {};
\node [style=rn] (14) at (2, .5) {};
\node [style=rn] (15) at (2.5, .5) {};
\node [style=rn] (20) at (0, 1) {};
\node [style=rn] (21) at (.5, 1) {};
\node [style=oplus] (22) at (1, 1) {};
\node [style=oplus] (23) at (1.5, 1) {};
\node [style=zeroout] (24) at (2, 1) {};
\node [style=rn] (25) at (2.5, 1) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=simple] (0) to (5);
\draw [style=simple] (10) to (15);
\draw [style=simple] (20) to (24);
\draw [style=simple] (13) to (23);
\draw [style=simple] (2) to (22);
\draw [style=simple] (1) to (11);
\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, 1.5) {};
\node [style=oplus] (1) at (.5, 1.5) {};
\node [style=rn] (2) at (1, 1.5) {};
\node [style=rn] (3) at (1.5, 1.5) {};
\node [style=rn] (10) at (0, .5) {};
\node [style=rn] (11) at (.5, .5) {};
\node [style=oplus] (12) at (1, .5) {};
\node [style=rn] (13) at (1.5, .5) {};
\node [style=fanin] (20) at (2, 1) {};
\node [style=rn] (21) at (3, 1) {};
\node [style=rn] (30) at (0, 0) {};
\node [style=dot] (31) at (.5, 0) {};
\node [style=dot] (32) at (1, 0) {};
\node [style=rn] (33) at (3, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw plot [smooth, tension=1] coordinates {(20) (21)};
\draw plot [smooth, tension=.2] coordinates {(0) (1) (2) (3) (20)};
\draw plot [smooth, tension=.2] coordinates {(10) (11) (12) (13) (20)};
\draw plot [smooth, tension=.2] coordinates {(30) (33)};
\draw plot [smooth, tension=.2] coordinates {(31) (1)};
\draw plot [smooth, tension=.2] coordinates {(32) (12)};
\end{pgfonlayer}
\end{tikzpicture}
\end{align*}

\item 
\begin{align*}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, 0) {};
\node [style=oneout] (1) at (.5, 0) {};
\node [style=onein] (2) at (1, 0) {};
\node [style=rn] (3) at (1.5, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw plot [smooth, tension=0.3] coordinates { (0) (1)};
\draw plot [smooth, tension=0.3] coordinates { (2) (3)};
\end{pgfonlayer}
\end{tikzpicture}
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, 0) {};
\node [style=oneout] (1) at (1.5, .5) {};
\node [style=onein] (2) at (0, .5) {};
\node [style=rn] (3) at (1.5, 0) {};
\node [style=rn] (5) at (.5, 0) {};
\node [style=rn] (4) at (1, .0) {};
\node [style=rn] (6) at (.5, .5) {};
\node [style=rn] (7) at (1, .5) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw plot [smooth, tension=0.3] coordinates { (0) (5) (7) (1)};
\draw plot [smooth, tension=0.3] coordinates { (2) (6) (4) (3)};
\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, 0) {};
\node [style=oplus] (1) at (.5, 0) {};
\node [style=dot] (2) at (1, 0) {};
\node [style=oplus] (3) at (1.5, 0) {};
\node [style=rn] (4) at (2, 0) {};
\node [style=onein] (10) at (0, .5) {};
\node [style=dot] (11) at (.5, .5) {};
\node [style=oplus] (12) at (1, .5) {};
\node [style=dot] (13) at (1.5, .5) {};
\node [style=oneout] (14) at (2, .5) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw plot [smooth, tension=0.3] coordinates { (0) (4)};
\draw plot [smooth, tension=0.3] coordinates { (10) (14)};
\draw plot [smooth, tension=0.3] coordinates { (1) (11)};
\draw plot [smooth, tension=0.3] coordinates { (2) (12)};
\draw plot [smooth, tension=0.3] coordinates { (3) (13)};
\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, 0) {};
\node [style=oplus] (1) at (.5, 0) {};
\node [style=rn] (2) at (1, 0) {};
\node [style=rn] (3) at (1.5, 0) {};
\node [style=dot] (4) at (2, 0) {};
\node [style=rn] (5) at (2.5, 0) {};
\node [style=rn] (6) at (3, 0) {};
\node [style=oplus] (7) at (3.5, 0) {};
\node [style=rn] (8) at (4, 0) {};
\node [style=onein] (10) at (0, .5) {};
\node [style=dot] (11) at (.5, .5) {};
\node [style=oneout] (12) at (1, .5) {};
\node [style=onein] (13) at (1.5, .5) {};
\node [style=oplus] (14) at (2, .5) {};
\node [style=oneout] (15) at (2.5, .5) {};
\node [style=onein] (16) at (3, .5) {};
\node [style=dot] (17) at (3.5, .5) {};
\node [style=oneout] (18) at (4, .5) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw plot [smooth, tension=0.3] coordinates { (0) (8)};
\draw plot [smooth, tension=0.3] coordinates { (10) (12)};
\draw plot [smooth, tension=0.3] coordinates { (13) (15)};
\draw plot [smooth, tension=0.3] coordinates { (16) (18)};
\draw plot [smooth, tension=0.3] coordinates { (1) (11)};
\draw plot [smooth, tension=0.3] coordinates { (4) (14)};
\draw plot [smooth, tension=0.3] coordinates { (7) (17)};
\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (0, 0) {};
\node [style=oplus] (1) at (.5, 0) {};
\node [style=rn] (2) at (1, 0) {};
\node [style=rn] (3) at (1.5, 0) {};
\node [style=dot] (4) at (1.5, 0) {};
\node [style=rn] (5) at (1.5, 0) {};
\node [style=rn] (6) at (2, 0) {};
\node [style=oplus] (7) at (2.5, 0) {};
\node [style=rn] (8) at (3, 0) {};
\node [style=onein] (10) at (0, 1) {};
\node [style=dot] (11) at (.5, 1) {};
%\node [style=oneout] (12) at (1, .5) {};%
\node [style=onein] (13) at (1, .5) {};
\node [style=oplus] (14) at (1.5, .5) {};
\node [style=oneout] (15) at (2, .5) {};
%\node [style=onein] (16) at (3, .5) {};%
\node [style=dot] (17) at (2.5, 1) {};
\node [style=oneout] (18) at (3, 1) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw plot [smooth, tension=0.3] coordinates { (0) (8)};
\draw plot [smooth, tension=0.3] coordinates { (10) (18)};
\draw plot [smooth, tension=0.3] coordinates { (13) (15)};
%\draw plot [smooth, tension=0.3] coordinates { (16) (18)};
%
\draw plot [smooth, tension=0.3] coordinates { (1) (11)};
\draw plot [smooth, tension=0.3] coordinates { (4) (14)};
\draw plot [smooth, tension=0.3] coordinates { (7) (17)};
\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=onein] (0) at (0, 1) {};
\node [style=dot] (2) at (.5, 1) {};
\node [style=rn] (1) at (1, 1) {};
\node [style=oneout] (3) at (1.5, 1) {};
\node [style=onein] (10) at (0, .5) {};
\node [style=oplus] (12) at (.5, .5) {};
\node [style=oplus] (11) at (1, .5) {};
\node [style=oneout] (13) at (1.5, .5) {};
\node [style=rn] (20) at (0, 0) {};
\node [style=rn] (22) at (.5, 0) {};
\node [style=dot] (21) at (1, 0) {};
\node [style=rn] (23) at (1.5, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw plot [smooth, tension=0.3] coordinates { (0) (3)};
\draw plot [smooth, tension=0.3] coordinates { (10) (13)};
\draw plot [smooth, tension=0.3] coordinates { (20) (23)};
\draw plot [smooth, tension=0.3] coordinates { (2) (12)};
\draw plot [smooth, tension=0.3] coordinates { (21) (11)};
\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{nodelayer}
\node [style=zeroin] (10) at (.5, .5) {};
\node [style=rn] (11) at (.5, .5) {};
\node [style=oplus] (12) at (1, .5) {};
\node [style=oneout] (13) at (1.5, .5) {};
\node [style=rn] (20) at (.5, 0) {};
\node [style=rn] (21) at (.5, 0) {};
\node [style=dot] (22) at (1, 0) {};
\node [style=rn] (23) at (1.5, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw plot [smooth, tension=0.3] coordinates { (10) (13)};
\draw plot [smooth, tension=0.3] coordinates { (20) (23)};
\draw plot [smooth, tension=0.3] coordinates { (12) (22)};
\end{pgfonlayer}
\end{tikzpicture}
